Learning Resource Scheduling with High Priority Users using Deep Deterministic Policy Gradients

Advances in mobile communication capabilities open the door for closer integration of pre-hospital and in-hospital care processes. For example, medical specialists can be enabled to guide on-site paramedics and can, in turn, be supplied with live vitals or visuals. Consolidating such performance-critical applications with the highly complex workings of mobile communications requires solutions both reliable and efficient, yet easy to integrate with existing systems. This paper explores the application of Deep Deterministic Policy Gradient~(\ddpg) methods for learning a communications resource scheduling algorithm with special regards to priority users. Unlike the popular Deep-Q-Network methods, the \ddpg is able to produce continuous-valued output. With light post-processing, the resulting scheduler is able to achieve high performance on a flexible sum-utility goal.

==> figures/0_figure_template.tex <==


\begin{tikzpicture}
\tikzstyle{A0} = [-, >={stealth}, rounded corners]
\tikzstyle{A1} = [->, >={stealth}, rounded corners]
\tikzstyle{A2} = [<->, >={stealth}, rounded corners]
\tikzstyle{selfloop} = [looseness=4]

\newcommand{\xshift}{1.0}
\newcommand{\yshift}{1.0}





\end{tikzpicture}


%\node (node1)
%	%at (+0.0*\xshift, +0.0*\yshift)
%	at (0, 0)
%	[draw]
%	{text};

%\draw[A0]
%	(node1) to (+1.0, +1.0);

%\draw[A1]
%	(node1)
%		edge []
%		node [below, align=center] {}
%	(-1.0, -1.0);

% -

==> figures/adaptiveresourceblocks.tex <==


\begin{tikzpicture}[scale=1.0]
\tikzstyle{rb} = [rectangle, draw, minimum width=.3cm, minimum height=.3cm]
\tikzstyle{rbu1} = [rb, pattern=north west lines, pattern color=ccolor2]
\tikzstyle{rbu2} = [rb, pattern=crosshatch dots, pattern color=ccolor1]
\tikzstyle{rbu3} = [rb, pattern=grid, pattern color=ccolor4]

\newcommand{\xanchor}{-1.0}
\newcommand{\xstep}{0.4}
\newcommand{\ystep}{0.4}


\node (r11) at (\xanchor + 0 * \xstep, +2.0 - 0 * \ystep) [rbu1] {};
\node (r12) at (\xanchor + 0 * \xstep, +2.0 - 1 * \ystep) [rbu2] {};
\node (r13) at (\xanchor + 0 * \xstep, +2.0 - 2 * \ystep) [rbu2] {};
\node (r14) at (\xanchor + 0 * \xstep, +2.0 - 3 * \ystep) [rbu2] {};
\node (r15) at (\xanchor + 0 * \xstep, +2.0 - 4 * \ystep) [rbu2] {};

\node(r21) [rb] at (\xanchor + 1 * \xstep, +2.0 - 0 * \ystep) {};
\node(r22) [rb] at (\xanchor + 1 * \xstep, +2.0 - 1 * \ystep) {};
\node(r23) [rb] at (\xanchor + 1 * \xstep, +2.0 - 2 * \ystep) {};
\node(r24) [rb] at (\xanchor + 1 * \xstep, +2.0 - 3 * \ystep) {};
\node(r25) [rb] at (\xanchor + 1 * \xstep, +2.0 - 4 * \ystep) {};

\node(r31) [rb] at (\xanchor + 2 * \xstep, +2.0 - 0 * \ystep) {};
\node(r32) [rb] at (\xanchor + 2 * \xstep, +2.0 - 1 * \ystep) {};
\node(r33) [rb] at (\xanchor + 2 * \xstep, +2.0 - 2 * \ystep) {};
\node(r34) [rb] at (\xanchor + 2 * \xstep, +2.0 - 3 * \ystep) {};
\node(r35) [rb] at (\xanchor + 2 * \xstep, +2.0 - 4 * \ystep) {};

\node(r41) [rb] at (\xanchor + 3 * \xstep, +2.0 - 0 * \ystep) {};
\node(r42) [rb] at (\xanchor + 3 * \xstep, +2.0 - 1 * \ystep) {};
\node(r43) [rb] at (\xanchor + 3 * \xstep, +2.0 - 2 * \ystep) {};
\node(r44) [rb] at (\xanchor + 3 * \xstep, +2.0 - 3 * \ystep) {};
\node(r45) [rb] at (\xanchor + 3 * \xstep, +2.0 - 4 * \ystep) {};

\node(r51) [rb] at (\xanchor + 4 * \xstep, +2.0 - 0 * \ystep) {};
\node(r52) [rb] at (\xanchor + 4 * \xstep, +2.0 - 1 * \ystep) {};
\node(r53) [rb] at (\xanchor + 4 * \xstep, +2.0 - 2 * \ystep) {};
\node(r54) [rb] at (\xanchor + 4 * \xstep, +2.0 - 3 * \ystep) {};
\node(r55) [rb] at (\xanchor + 4 * \xstep, +2.0 - 4 * \ystep) {};

\node(job111) [rbu1] at (-3.0, +2.2) {};
\node(job112) [rbu1] at (-2.6, +2.2) {};
\node(job113) [rbu1] at (-2.2, +2.2) {};
\node(job114) [rbu1] at (-3.0, +1.8) {};
\node(job115) [rbu1] at (-2.6, +1.8) {};

\node(job211) [rbu2] at (-3.0, +1.3) {};
\node(job212) [rbu2] at (-2.6, +1.3) {};
\node(job213) [rbu2] at (-2.2, +1.3) {};

\node(job221) [rbu2] at (-4.6, +1.3) {};
\node(job222) [rbu2] at (-4.2, +1.3) {};
\node(job223) [rbu2] at (-3.8, +1.3) {};
\node(job224) [rbu2] at (-4.6, +0.9) {};
\node(job225) [rbu2] at (-4.2, +0.9) {};
\node(job226) [rbu2] at (-3.8, +0.9) {};

\node(job311) [rbu3] at (-3.0, +0.4) {};
\node(job312) [rbu3] at (-2.6, +0.4) {};


\draw[]
	(\xanchor + 5 * \xstep, 0.2)
	-- node
		[align=center, above, rotate=-90]
		{$\numresourcesavailable = \num{5}$}
	(\xanchor + 5 * \xstep, 2.2);
	
\draw [-{stealth}]
	(\xanchor - 0.2, 0.0)
	-- node
		[below, align=left]
		{Time $\timeindex$}
	(\xanchor - 0.2 + 5 * \xstep, 0.0);
	
\draw[-]
	(-4.8, 0.1)
	--
	(-4.8, -0.1)
	-- node
		[below, align=center]
		{Job Set \( \jobsset \)}
	(-2.0, -0.1)
	--
	(-2.0, 0.1);
	
\draw [-{stealth}]
	(-1.8, 1.2)
	--
	(\xanchor - 0.3, 1.2);

\node(user1) [rbu1] at (-7.0, +2.2) {};
\node(user2) [rbu2] at (-7.0, +1.7) {};
\node(user3) [rbu3] at (-7.0, +1.2) {};
\node(user1t) [] at (-6.1, +2.2) {User 1};
\node(user2t) [] at (-6.1, +1.7) {User 2};
\node(user3t) [] at (-6.1, +1.2) {User 3};

% annotations
\draw [-] (-4.5, 1.5) -- +(-0.1, 0.2) node[above] {\( \resourceblockrequestedjob=\num{6} \)};


\end{tikzpicture}


==> figures/ddpg_adaptive_comparison_reward.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.493740in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.493740in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.493740in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.491859in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.491859in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.527010in}{1.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.964849in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912791in}{1.065996in}}%
\pgfpathlineto{\pgfqpoint{2.766026in}{1.051681in}}%
\pgfpathlineto{\pgfqpoint{2.766026in}{1.063610in}}%
\pgfpathlineto{\pgfqpoint{1.135303in}{1.063610in}}%
\pgfpathlineto{\pgfqpoint{1.135303in}{1.068382in}}%
\pgfpathlineto{\pgfqpoint{2.766026in}{1.068382in}}%
\pgfpathlineto{\pgfqpoint{2.766026in}{1.080310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.964849in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809158in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.809158in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809158in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809158in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.964849in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461448in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.461448in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461448in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461448in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.964849in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113737in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.113737in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113737in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113737in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.964849in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766026in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.766026in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766026in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766026in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.964849in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418315in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.418315in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418315in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.418315in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009435in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Norm. Episode Sum Rewards}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.964849in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.397984in}}%
\pgfpathlineto{\pgfqpoint{3.491859in}{0.397984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.397984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272378in, y=0.359404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.964849in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.636560in}}%
\pgfpathlineto{\pgfqpoint{3.491859in}{0.636560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.636560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=0.597979in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.964849in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.875135in}}%
\pgfpathlineto{\pgfqpoint{3.491859in}{0.875135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.875135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=0.836555in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.964849in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{1.113711in}}%
\pgfpathlineto{\pgfqpoint{3.491859in}{1.113711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{1.113711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=1.075131in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.964849in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{1.352287in}}%
\pgfpathlineto{\pgfqpoint{3.491859in}{1.352287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{1.352287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.313706in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.875154in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cumulative \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.964849in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.275761in}{0.398289in}}%
\pgfpathlineto{\pgfqpoint{1.326655in}{0.398900in}}%
\pgfpathlineto{\pgfqpoint{1.377549in}{0.399664in}}%
\pgfpathlineto{\pgfqpoint{1.428443in}{0.401839in}}%
\pgfpathlineto{\pgfqpoint{1.479337in}{0.405504in}}%
\pgfpathlineto{\pgfqpoint{1.530232in}{0.412909in}}%
\pgfpathlineto{\pgfqpoint{1.581126in}{0.424819in}}%
\pgfpathlineto{\pgfqpoint{1.632020in}{0.443218in}}%
\pgfpathlineto{\pgfqpoint{1.682914in}{0.471198in}}%
\pgfpathlineto{\pgfqpoint{1.733809in}{0.509408in}}%
\pgfpathlineto{\pgfqpoint{1.784703in}{0.557963in}}%
\pgfpathlineto{\pgfqpoint{1.835597in}{0.619459in}}%
\pgfpathlineto{\pgfqpoint{1.886491in}{0.692024in}}%
\pgfpathlineto{\pgfqpoint{1.937385in}{0.771307in}}%
\pgfpathlineto{\pgfqpoint{1.988280in}{0.854637in}}%
\pgfpathlineto{\pgfqpoint{2.039174in}{0.940524in}}%
\pgfpathlineto{\pgfqpoint{2.090068in}{1.019846in}}%
\pgfpathlineto{\pgfqpoint{2.140962in}{1.089548in}}%
\pgfpathlineto{\pgfqpoint{2.191857in}{1.152532in}}%
\pgfpathlineto{\pgfqpoint{2.242751in}{1.202461in}}%
\pgfpathlineto{\pgfqpoint{2.293645in}{1.242237in}}%
\pgfpathlineto{\pgfqpoint{2.344539in}{1.272049in}}%
\pgfpathlineto{\pgfqpoint{2.395434in}{1.293998in}}%
\pgfpathlineto{\pgfqpoint{2.446328in}{1.312511in}}%
\pgfpathlineto{\pgfqpoint{2.497222in}{1.325833in}}%
\pgfpathlineto{\pgfqpoint{2.548116in}{1.333964in}}%
\pgfpathlineto{\pgfqpoint{2.599010in}{1.340453in}}%
\pgfpathlineto{\pgfqpoint{2.649905in}{1.344652in}}%
\pgfpathlineto{\pgfqpoint{2.700799in}{1.347515in}}%
\pgfpathlineto{\pgfqpoint{2.751693in}{1.349271in}}%
\pgfpathlineto{\pgfqpoint{2.802587in}{1.350149in}}%
\pgfpathlineto{\pgfqpoint{2.853482in}{1.350913in}}%
\pgfpathlineto{\pgfqpoint{2.904376in}{1.351332in}}%
\pgfpathlineto{\pgfqpoint{2.955270in}{1.351752in}}%
\pgfpathlineto{\pgfqpoint{3.006164in}{1.351943in}}%
\pgfpathlineto{\pgfqpoint{3.057059in}{1.352096in}}%
\pgfpathlineto{\pgfqpoint{3.107953in}{1.352210in}}%
\pgfpathlineto{\pgfqpoint{3.158847in}{1.352210in}}%
\pgfpathlineto{\pgfqpoint{3.209741in}{1.352249in}}%
\pgfpathlineto{\pgfqpoint{3.260635in}{1.352287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.964849in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275761in}{0.398289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632020in}{0.443218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988280in}{0.854637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344539in}{1.272049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700799in}{1.347515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057059in}{1.352096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.964849in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.969454in}{0.398022in}}%
\pgfpathlineto{\pgfqpoint{1.030675in}{0.398098in}}%
\pgfpathlineto{\pgfqpoint{1.091897in}{0.398098in}}%
\pgfpathlineto{\pgfqpoint{1.153118in}{0.398442in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{0.399434in}}%
\pgfpathlineto{\pgfqpoint{1.275561in}{0.401076in}}%
\pgfpathlineto{\pgfqpoint{1.336783in}{0.403939in}}%
\pgfpathlineto{\pgfqpoint{1.398004in}{0.411001in}}%
\pgfpathlineto{\pgfqpoint{1.459226in}{0.422987in}}%
\pgfpathlineto{\pgfqpoint{1.520448in}{0.444058in}}%
\pgfpathlineto{\pgfqpoint{1.581669in}{0.477038in}}%
\pgfpathlineto{\pgfqpoint{1.642891in}{0.522807in}}%
\pgfpathlineto{\pgfqpoint{1.704112in}{0.583157in}}%
\pgfpathlineto{\pgfqpoint{1.765334in}{0.656218in}}%
\pgfpathlineto{\pgfqpoint{1.826555in}{0.740655in}}%
\pgfpathlineto{\pgfqpoint{1.887777in}{0.833833in}}%
\pgfpathlineto{\pgfqpoint{1.948998in}{0.927507in}}%
\pgfpathlineto{\pgfqpoint{2.010220in}{1.019082in}}%
\pgfpathlineto{\pgfqpoint{2.071441in}{1.098519in}}%
\pgfpathlineto{\pgfqpoint{2.132663in}{1.165434in}}%
\pgfpathlineto{\pgfqpoint{2.193884in}{1.215974in}}%
\pgfpathlineto{\pgfqpoint{2.255106in}{1.254566in}}%
\pgfpathlineto{\pgfqpoint{2.316327in}{1.287051in}}%
\pgfpathlineto{\pgfqpoint{2.377549in}{1.309076in}}%
\pgfpathlineto{\pgfqpoint{2.438770in}{1.323543in}}%
\pgfpathlineto{\pgfqpoint{2.499992in}{1.333697in}}%
\pgfpathlineto{\pgfqpoint{2.561214in}{1.340148in}}%
\pgfpathlineto{\pgfqpoint{2.622435in}{1.344729in}}%
\pgfpathlineto{\pgfqpoint{2.683657in}{1.347134in}}%
\pgfpathlineto{\pgfqpoint{2.744878in}{1.348928in}}%
\pgfpathlineto{\pgfqpoint{2.806100in}{1.350035in}}%
\pgfpathlineto{\pgfqpoint{2.867321in}{1.350874in}}%
\pgfpathlineto{\pgfqpoint{2.928543in}{1.351561in}}%
\pgfpathlineto{\pgfqpoint{2.989764in}{1.351905in}}%
\pgfpathlineto{\pgfqpoint{3.050986in}{1.352096in}}%
\pgfpathlineto{\pgfqpoint{3.112207in}{1.352172in}}%
\pgfpathlineto{\pgfqpoint{3.173429in}{1.352172in}}%
\pgfpathlineto{\pgfqpoint{3.234650in}{1.352172in}}%
\pgfpathlineto{\pgfqpoint{3.295872in}{1.352172in}}%
\pgfpathlineto{\pgfqpoint{3.357093in}{1.352287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.964849in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969454in}{0.398022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398004in}{0.411001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826555in}{0.740655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255106in}{1.254566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683657in}{1.347134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112207in}{1.352172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.964849in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.661776in}{0.398098in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.398251in}}%
\pgfpathlineto{\pgfqpoint{0.758399in}{0.398747in}}%
\pgfpathlineto{\pgfqpoint{0.806711in}{0.399625in}}%
\pgfpathlineto{\pgfqpoint{0.855022in}{0.401381in}}%
\pgfpathlineto{\pgfqpoint{0.903334in}{0.404168in}}%
\pgfpathlineto{\pgfqpoint{0.951645in}{0.409054in}}%
\pgfpathlineto{\pgfqpoint{0.999957in}{0.416383in}}%
\pgfpathlineto{\pgfqpoint{1.048268in}{0.428674in}}%
\pgfpathlineto{\pgfqpoint{1.096580in}{0.447264in}}%
\pgfpathlineto{\pgfqpoint{1.144891in}{0.474710in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{0.507233in}}%
\pgfpathlineto{\pgfqpoint{1.241514in}{0.551130in}}%
\pgfpathlineto{\pgfqpoint{1.289826in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{1.338137in}{0.664273in}}%
\pgfpathlineto{\pgfqpoint{1.386449in}{0.730807in}}%
\pgfpathlineto{\pgfqpoint{1.434760in}{0.798753in}}%
\pgfpathlineto{\pgfqpoint{1.483072in}{0.871051in}}%
\pgfpathlineto{\pgfqpoint{1.531383in}{0.943463in}}%
\pgfpathlineto{\pgfqpoint{1.579695in}{1.012402in}}%
\pgfpathlineto{\pgfqpoint{1.628006in}{1.074470in}}%
\pgfpathlineto{\pgfqpoint{1.676318in}{1.131690in}}%
\pgfpathlineto{\pgfqpoint{1.724629in}{1.182154in}}%
\pgfpathlineto{\pgfqpoint{1.772941in}{1.223685in}}%
\pgfpathlineto{\pgfqpoint{1.821252in}{1.255864in}}%
\pgfpathlineto{\pgfqpoint{1.869564in}{1.284951in}}%
\pgfpathlineto{\pgfqpoint{1.917875in}{1.304686in}}%
\pgfpathlineto{\pgfqpoint{1.966187in}{1.319306in}}%
\pgfpathlineto{\pgfqpoint{2.014498in}{1.329918in}}%
\pgfpathlineto{\pgfqpoint{2.062810in}{1.337743in}}%
\pgfpathlineto{\pgfqpoint{2.111121in}{1.342858in}}%
\pgfpathlineto{\pgfqpoint{2.159433in}{1.345798in}}%
\pgfpathlineto{\pgfqpoint{2.207744in}{1.348164in}}%
\pgfpathlineto{\pgfqpoint{2.256056in}{1.349577in}}%
\pgfpathlineto{\pgfqpoint{2.304367in}{1.350913in}}%
\pgfpathlineto{\pgfqpoint{2.352679in}{1.351371in}}%
\pgfpathlineto{\pgfqpoint{2.400990in}{1.351752in}}%
\pgfpathlineto{\pgfqpoint{2.449302in}{1.352020in}}%
\pgfpathlineto{\pgfqpoint{2.497613in}{1.352210in}}%
\pgfpathlineto{\pgfqpoint{2.545925in}{1.352287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.964849in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661776in}{0.398098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999957in}{0.416383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338137in}{0.664273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676318in}{1.131690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014498in}{1.329918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352679in}{1.351371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.527010in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.491859in}{0.350309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309423in,y=1.104168in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont better}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624068in}{0.405864in}}%
\pgfpathlineto{\pgfqpoint{3.414081in}{0.405864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.436304in}{0.405864in}}{\pgfqpoint{3.436304in}{0.428087in}}%
\pgfpathlineto{\pgfqpoint{3.436304in}{0.881791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.436304in}{0.904013in}}{\pgfqpoint{3.414081in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{2.624068in}{0.904013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.601845in}{0.904013in}}{\pgfqpoint{2.601845in}{0.881791in}}%
\pgfpathlineto{\pgfqpoint{2.601845in}{0.428087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.601845in}{0.405864in}}{\pgfqpoint{2.624068in}{0.405864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.646290in}{0.820679in}}%
\pgfpathlineto{\pgfqpoint{2.868512in}{0.820679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757401in}{0.820679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.957401in,y=0.781791in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DDPG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.646290in}{0.665741in}}%
\pgfpathlineto{\pgfqpoint{2.868512in}{0.665741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757401in}{0.665741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.957401in,y=0.626852in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DQN A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.646290in}{0.510803in}}%
\pgfpathlineto{\pgfqpoint{2.868512in}{0.510803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757401in}{0.510803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.957401in,y=0.471914in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ddpg_architecture.tex <==


\begin{tikzpicture}[scale=1.0]

\tikzstyle{A0} = [-, >={stealth}, rounded corners]
\tikzstyle{A1} = [->, >={stealth}, rounded corners]
\tikzstyle{A2} = [<->, >={stealth}, rounded corners]

\tikzstyle{A0training} = [A0, color=ccolor2]
\tikzstyle{A1training} = [A1, color=ccolor2]
\tikzstyle{A2training} = [A2, color=ccolor2]

\tikzstyle{A0evaluation} = [A0, thick]
\tikzstyle{A1evaluation} = [A1, very thick]
\tikzstyle{A2evaluation} = [A2, thick]

\tikzstyle{box} = [draw, rounded corners, align=center]
\tikzstyle{boxtraining} = [box, color=ccolor2, minimum height=1.8em]
\tikzstyle{boxevaluation} = [box, thick, minimum width=6em, minimum height=3em]

\newcommand{\xshift}{6.6}
\newcommand{\yshift}{3.0}

\node (actor)
	at (0.0, 0.0)
	[boxevaluation]
	{Actor \( \actornetworkvec \)};
	
\node (exploration)
	at (\xshift, 0.0)
	[boxevaluation]
	{Exploration};
	
\node (postproc)
	at (\xshift, -1.0*\yshift)
	[boxevaluation]
	{Post\\Processing};
	
\node (environment)
	at (0.5*\xshift, -\yshift)
	[boxevaluation]
	{Comm.\\System};
	
\node (preproc)
	at (0.0, -1.0*\yshift)
	[boxevaluation]
	{Pre\\Processing};
	
\node (buffer)
	at (.5*\xshift, -.55*\yshift)
	[boxtraining]
	{Buffer};
	
\node (critic)
	at (.5*\xshift, -.17*\yshift)
	[boxtraining]
	{Critic \( \longrewardestimsca \)};
	
\draw[A1training]
	(exploration.south) |-
	node [right] {\color{black}\footnotesize \( \actionvecnoisy \)}
	(buffer.east);
	
\draw [A1training]
	(environment) --
	node [right] {\footnotesize \( \reward \)}
	(buffer);
	
\draw [A1training]
	(preproc.north) |-
	node [left] {\color{black}\footnotesize \( \statevec \)}
	(buffer.west);
	
\draw [A1training]
	(buffer) --
	node [align=center, right] {\footnotesize update \( \parameterscritic \)}
	(critic);
	
\draw [A1training]
	(critic) --
	node [align=center, below] {\footnotesize update \\ \footnotesize \( \parametersactor \)}
	(actor);
	
\draw [A1evaluation]
	(actor) --
	node [above] {\footnotesize \( \actionvec \)}
	(exploration);

\draw [A1evaluation]
	(exploration) to (postproc);
	
\draw [A1evaluation]
	(postproc) to (environment);
	
\draw [A1evaluation]
	(environment) to (preproc);
	
\draw [A1evaluation]
	(preproc) to (actor);
	
	
\end{tikzpicture}


==> figures/ddpg_architecture2.tex <==


\begin{tikzpicture}[scale=.95]

\tikzstyle{A0} = [-, >={stealth}, rounded corners]
\tikzstyle{A1} = [->, >={stealth}, rounded corners]
\tikzstyle{A2} = [<->, >={stealth}, rounded corners]  

\node (instance)
	at (-.2, 0)
	[
		rectangle, draw, align=center
	]
	{
		Instance\\($\statevec, \actionvec, \reward$)
	};

\node (critic)
	at (2.0, 0)
	[
		rectangle, rounded corners, draw, minimum width=1.5cm, minimum height=1cm, align=center
	]
	{
		Critic\\$\longrewardestimsca(\statevec, \actionvec, \parameterscritic)$
	};

\node (actor)
	at (4.4, 0) 
	[
	rectangle, rounded corners, draw, minimum width=1.5cm, minimum height=1cm, align=center
	]
	{
		Actor\\$\actornetworkvec(\statevec, \parametersactor)$
	};

\node (environment)
	at (4.4, -3.0) 
	[
		rectangle, rounded corners, draw, minimum width=2cm, minimum height=1cm
	]
	{
		Environment
	};
\node (postproc)
	at (6.5, -1.7)
	[
		rectangle, rounded corners, draw, align=center
	]
	{
		Post\\processor
	};
	
\node (preproc)
	at (4.4, -1.7)
	[
		rectangle, rounded corners, draw, align=center
	] 
	{
		Pre\\processor
	};
	
\node (exploration)
	at (6.5, -0.6)
	[
		rectangle, rounded corners, draw, align=center,
	]
	{
		Explore
	};


\draw [A1]
	(instance) -- (critic);

\draw [A1]
	(critic) -- (actor);

\draw [A1]
	(actor.east) -|
		node[right]{$\actionvec$}
	(exploration);
	
\draw [A1]
	(exploration) to (postproc);
	
\draw [A1]
	(actor.east) -| (postproc |- 1, 0.8)  % "1" is discarded, its using postproc for x
	-| (instance);
	
\draw [A1]
	(postproc) |-
		node [right] {\( \actionvecalt \)}
	(environment);
	

\draw [A1]
	(preproc) to
	+ (0.0, 0.8) node[right]{$\statevec$} -|
	(instance.south);
	
\draw [A1]
	(preproc) -- (actor);
	
\draw [A1]
	(environment) -- (preproc);

\draw [A1]
	(environment.west) to +(-4.7,  0,0)
		node[below]{$\reward$} |-
	(instance.west);

\end{tikzpicture}


==> figures/ddpg_scheduling_testing_capacities.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.459248in}{1.386000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.459248in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.459248in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.386000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.453612in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.453612in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{0.527010in}{1.386000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.926601in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259344in}{1.056451in}}%
\pgfpathlineto{\pgfqpoint{2.116804in}{1.042327in}}%
\pgfpathlineto{\pgfqpoint{2.116804in}{1.054097in}}%
\pgfpathlineto{\pgfqpoint{0.849787in}{1.054097in}}%
\pgfpathlineto{\pgfqpoint{0.849787in}{1.058805in}}%
\pgfpathlineto{\pgfqpoint{2.116804in}{1.058805in}}%
\pgfpathlineto{\pgfqpoint{2.116804in}{1.070574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.926601in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849787in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.849787in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849787in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849787in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.926601in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483296in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.483296in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483296in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483296in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.926601in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116804in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.116804in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116804in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116804in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.926601in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750313in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.750313in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750313in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750313in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.926601in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383822in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.383822in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383822in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383822in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990311in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Norm. Achieved Capacities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.926601in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.397348in}}%
\pgfpathlineto{\pgfqpoint{3.453612in}{0.397348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.397348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272378in, y=0.358768in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.926601in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.632742in}}%
\pgfpathlineto{\pgfqpoint{3.453612in}{0.632742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.632742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=0.594162in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.926601in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.868136in}}%
\pgfpathlineto{\pgfqpoint{3.453612in}{0.868136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.868136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=0.829555in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.926601in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{1.103529in}}%
\pgfpathlineto{\pgfqpoint{3.453612in}{1.103529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{1.103529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=1.064949in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.926601in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{1.338923in}}%
\pgfpathlineto{\pgfqpoint{3.453612in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{1.338923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.300343in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.868154in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cumulative \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.926601in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.783489in}{0.397386in}}%
\pgfpathlineto{\pgfqpoint{0.846828in}{0.397687in}}%
\pgfpathlineto{\pgfqpoint{0.910166in}{0.400286in}}%
\pgfpathlineto{\pgfqpoint{0.973504in}{0.412790in}}%
\pgfpathlineto{\pgfqpoint{1.036843in}{0.446988in}}%
\pgfpathlineto{\pgfqpoint{1.100181in}{0.506721in}}%
\pgfpathlineto{\pgfqpoint{1.163519in}{0.589467in}}%
\pgfpathlineto{\pgfqpoint{1.226857in}{0.689613in}}%
\pgfpathlineto{\pgfqpoint{1.290196in}{0.794165in}}%
\pgfpathlineto{\pgfqpoint{1.353534in}{0.888285in}}%
\pgfpathlineto{\pgfqpoint{1.416872in}{0.977509in}}%
\pgfpathlineto{\pgfqpoint{1.480211in}{1.051404in}}%
\pgfpathlineto{\pgfqpoint{1.543549in}{1.113209in}}%
\pgfpathlineto{\pgfqpoint{1.606887in}{1.162999in}}%
\pgfpathlineto{\pgfqpoint{1.670226in}{1.204692in}}%
\pgfpathlineto{\pgfqpoint{1.733564in}{1.236367in}}%
\pgfpathlineto{\pgfqpoint{1.796902in}{1.261149in}}%
\pgfpathlineto{\pgfqpoint{1.860241in}{1.278700in}}%
\pgfpathlineto{\pgfqpoint{1.923579in}{1.292522in}}%
\pgfpathlineto{\pgfqpoint{1.986917in}{1.304123in}}%
\pgfpathlineto{\pgfqpoint{2.050255in}{1.314103in}}%
\pgfpathlineto{\pgfqpoint{2.113594in}{1.319790in}}%
\pgfpathlineto{\pgfqpoint{2.176932in}{1.325515in}}%
\pgfpathlineto{\pgfqpoint{2.240270in}{1.329131in}}%
\pgfpathlineto{\pgfqpoint{2.303609in}{1.331617in}}%
\pgfpathlineto{\pgfqpoint{2.366947in}{1.333575in}}%
\pgfpathlineto{\pgfqpoint{2.430285in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{2.493624in}{1.336061in}}%
\pgfpathlineto{\pgfqpoint{2.556962in}{1.337153in}}%
\pgfpathlineto{\pgfqpoint{2.620300in}{1.337680in}}%
\pgfpathlineto{\pgfqpoint{2.683638in}{1.337982in}}%
\pgfpathlineto{\pgfqpoint{2.746977in}{1.338283in}}%
\pgfpathlineto{\pgfqpoint{2.810315in}{1.338584in}}%
\pgfpathlineto{\pgfqpoint{2.873653in}{1.338772in}}%
\pgfpathlineto{\pgfqpoint{2.936992in}{1.338810in}}%
\pgfpathlineto{\pgfqpoint{3.000330in}{1.338848in}}%
\pgfpathlineto{\pgfqpoint{3.063668in}{1.338848in}}%
\pgfpathlineto{\pgfqpoint{3.127007in}{1.338885in}}%
\pgfpathlineto{\pgfqpoint{3.190345in}{1.338885in}}%
\pgfpathlineto{\pgfqpoint{3.253683in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.926601in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783489in}{0.397386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226857in}{0.689613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670226in}{1.204692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113594in}{1.319790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556962in}{1.337153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000330in}{1.338848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.926601in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.854313in}{0.397499in}}%
\pgfpathlineto{\pgfqpoint{0.917551in}{0.397574in}}%
\pgfpathlineto{\pgfqpoint{0.980788in}{0.399118in}}%
\pgfpathlineto{\pgfqpoint{1.044026in}{0.404504in}}%
\pgfpathlineto{\pgfqpoint{1.107264in}{0.423825in}}%
\pgfpathlineto{\pgfqpoint{1.170502in}{0.466422in}}%
\pgfpathlineto{\pgfqpoint{1.233739in}{0.534215in}}%
\pgfpathlineto{\pgfqpoint{1.296977in}{0.629013in}}%
\pgfpathlineto{\pgfqpoint{1.360215in}{0.731005in}}%
\pgfpathlineto{\pgfqpoint{1.423453in}{0.833749in}}%
\pgfpathlineto{\pgfqpoint{1.486690in}{0.928133in}}%
\pgfpathlineto{\pgfqpoint{1.549928in}{1.007865in}}%
\pgfpathlineto{\pgfqpoint{1.613166in}{1.078785in}}%
\pgfpathlineto{\pgfqpoint{1.676403in}{1.134451in}}%
\pgfpathlineto{\pgfqpoint{1.739641in}{1.181303in}}%
\pgfpathlineto{\pgfqpoint{1.802879in}{1.218213in}}%
\pgfpathlineto{\pgfqpoint{1.866117in}{1.248946in}}%
\pgfpathlineto{\pgfqpoint{1.929354in}{1.271280in}}%
\pgfpathlineto{\pgfqpoint{1.992592in}{1.288191in}}%
\pgfpathlineto{\pgfqpoint{2.055830in}{1.301185in}}%
\pgfpathlineto{\pgfqpoint{2.119068in}{1.310638in}}%
\pgfpathlineto{\pgfqpoint{2.182305in}{1.318284in}}%
\pgfpathlineto{\pgfqpoint{2.245543in}{1.323519in}}%
\pgfpathlineto{\pgfqpoint{2.308781in}{1.327624in}}%
\pgfpathlineto{\pgfqpoint{2.372018in}{1.331052in}}%
\pgfpathlineto{\pgfqpoint{2.435256in}{1.333198in}}%
\pgfpathlineto{\pgfqpoint{2.498494in}{1.334630in}}%
\pgfpathlineto{\pgfqpoint{2.561732in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{2.624969in}{1.336626in}}%
\pgfpathlineto{\pgfqpoint{2.688207in}{1.337304in}}%
\pgfpathlineto{\pgfqpoint{2.751445in}{1.337530in}}%
\pgfpathlineto{\pgfqpoint{2.814683in}{1.337869in}}%
\pgfpathlineto{\pgfqpoint{2.877920in}{1.338132in}}%
\pgfpathlineto{\pgfqpoint{2.941158in}{1.338471in}}%
\pgfpathlineto{\pgfqpoint{3.004396in}{1.338622in}}%
\pgfpathlineto{\pgfqpoint{3.067633in}{1.338659in}}%
\pgfpathlineto{\pgfqpoint{3.130871in}{1.338697in}}%
\pgfpathlineto{\pgfqpoint{3.194109in}{1.338772in}}%
\pgfpathlineto{\pgfqpoint{3.257347in}{1.338848in}}%
\pgfpathlineto{\pgfqpoint{3.320584in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.926601in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854313in}{0.397499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296977in}{0.629013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739641in}{1.181303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182305in}{1.318284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624969in}{1.336626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067633in}{1.338659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.926601in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660038in}{0.397386in}}%
\pgfpathlineto{\pgfqpoint{0.699685in}{0.397536in}}%
\pgfpathlineto{\pgfqpoint{0.739333in}{0.398553in}}%
\pgfpathlineto{\pgfqpoint{0.778981in}{0.406161in}}%
\pgfpathlineto{\pgfqpoint{0.818629in}{0.431132in}}%
\pgfpathlineto{\pgfqpoint{0.858277in}{0.482805in}}%
\pgfpathlineto{\pgfqpoint{0.897925in}{0.564534in}}%
\pgfpathlineto{\pgfqpoint{0.937573in}{0.659671in}}%
\pgfpathlineto{\pgfqpoint{0.977221in}{0.764939in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{0.866629in}}%
\pgfpathlineto{\pgfqpoint{1.056516in}{0.957962in}}%
\pgfpathlineto{\pgfqpoint{1.096164in}{1.033777in}}%
\pgfpathlineto{\pgfqpoint{1.135812in}{1.100102in}}%
\pgfpathlineto{\pgfqpoint{1.175460in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{1.215108in}{1.199570in}}%
\pgfpathlineto{\pgfqpoint{1.254756in}{1.234446in}}%
\pgfpathlineto{\pgfqpoint{1.294404in}{1.259115in}}%
\pgfpathlineto{\pgfqpoint{1.334051in}{1.278851in}}%
\pgfpathlineto{\pgfqpoint{1.373699in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{1.413347in}{1.307663in}}%
\pgfpathlineto{\pgfqpoint{1.452995in}{1.315685in}}%
\pgfpathlineto{\pgfqpoint{1.492643in}{1.323180in}}%
\pgfpathlineto{\pgfqpoint{1.532291in}{1.328189in}}%
\pgfpathlineto{\pgfqpoint{1.571939in}{1.331353in}}%
\pgfpathlineto{\pgfqpoint{1.611587in}{1.333989in}}%
\pgfpathlineto{\pgfqpoint{1.651234in}{1.335157in}}%
\pgfpathlineto{\pgfqpoint{1.690882in}{1.336211in}}%
\pgfpathlineto{\pgfqpoint{1.730530in}{1.336965in}}%
\pgfpathlineto{\pgfqpoint{1.770178in}{1.337492in}}%
\pgfpathlineto{\pgfqpoint{1.809826in}{1.337906in}}%
\pgfpathlineto{\pgfqpoint{1.849474in}{1.338321in}}%
\pgfpathlineto{\pgfqpoint{1.889122in}{1.338434in}}%
\pgfpathlineto{\pgfqpoint{1.928770in}{1.338584in}}%
\pgfpathlineto{\pgfqpoint{1.968417in}{1.338697in}}%
\pgfpathlineto{\pgfqpoint{2.008065in}{1.338848in}}%
\pgfpathlineto{\pgfqpoint{2.047713in}{1.338885in}}%
\pgfpathlineto{\pgfqpoint{2.087361in}{1.338885in}}%
\pgfpathlineto{\pgfqpoint{2.127009in}{1.338885in}}%
\pgfpathlineto{\pgfqpoint{2.166657in}{1.338885in}}%
\pgfpathlineto{\pgfqpoint{2.206305in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.926601in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660038in}{0.397386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937573in}{0.659671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215108in}{1.199570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492643in}{1.323180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770178in}{1.337492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047713in}{1.338885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.926601in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.733016in}{0.397649in}}%
\pgfpathlineto{\pgfqpoint{0.770031in}{0.399796in}}%
\pgfpathlineto{\pgfqpoint{0.807045in}{0.407517in}}%
\pgfpathlineto{\pgfqpoint{0.844060in}{0.430454in}}%
\pgfpathlineto{\pgfqpoint{0.881075in}{0.473578in}}%
\pgfpathlineto{\pgfqpoint{0.918089in}{0.536249in}}%
\pgfpathlineto{\pgfqpoint{0.955104in}{0.617564in}}%
\pgfpathlineto{\pgfqpoint{0.992119in}{0.702644in}}%
\pgfpathlineto{\pgfqpoint{1.029134in}{0.791943in}}%
\pgfpathlineto{\pgfqpoint{1.066148in}{0.877551in}}%
\pgfpathlineto{\pgfqpoint{1.103163in}{0.950542in}}%
\pgfpathlineto{\pgfqpoint{1.140178in}{1.015699in}}%
\pgfpathlineto{\pgfqpoint{1.177193in}{1.073851in}}%
\pgfpathlineto{\pgfqpoint{1.214207in}{1.122474in}}%
\pgfpathlineto{\pgfqpoint{1.251222in}{1.161455in}}%
\pgfpathlineto{\pgfqpoint{1.288237in}{1.195502in}}%
\pgfpathlineto{\pgfqpoint{1.325251in}{1.224729in}}%
\pgfpathlineto{\pgfqpoint{1.362266in}{1.247590in}}%
\pgfpathlineto{\pgfqpoint{1.399281in}{1.268079in}}%
\pgfpathlineto{\pgfqpoint{1.436296in}{1.283069in}}%
\pgfpathlineto{\pgfqpoint{1.473310in}{1.295761in}}%
\pgfpathlineto{\pgfqpoint{1.510325in}{1.305064in}}%
\pgfpathlineto{\pgfqpoint{1.547340in}{1.312521in}}%
\pgfpathlineto{\pgfqpoint{1.584355in}{1.318811in}}%
\pgfpathlineto{\pgfqpoint{1.621369in}{1.322879in}}%
\pgfpathlineto{\pgfqpoint{1.658384in}{1.327248in}}%
\pgfpathlineto{\pgfqpoint{1.695399in}{1.330148in}}%
\pgfpathlineto{\pgfqpoint{1.732414in}{1.332407in}}%
\pgfpathlineto{\pgfqpoint{1.769428in}{1.334253in}}%
\pgfpathlineto{\pgfqpoint{1.806443in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.843458in}{1.336663in}}%
\pgfpathlineto{\pgfqpoint{1.880472in}{1.337567in}}%
\pgfpathlineto{\pgfqpoint{1.917487in}{1.338170in}}%
\pgfpathlineto{\pgfqpoint{1.954502in}{1.338170in}}%
\pgfpathlineto{\pgfqpoint{1.991517in}{1.338471in}}%
\pgfpathlineto{\pgfqpoint{2.028531in}{1.338584in}}%
\pgfpathlineto{\pgfqpoint{2.065546in}{1.338697in}}%
\pgfpathlineto{\pgfqpoint{2.102561in}{1.338772in}}%
\pgfpathlineto{\pgfqpoint{2.139576in}{1.338848in}}%
\pgfpathlineto{\pgfqpoint{2.176590in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.926601in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733016in}{0.397649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992119in}{0.702644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251222in}{1.161455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510325in}{1.305064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769428in}{1.334253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028531in}{1.338584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.527010in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.453612in}{0.350309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831726in,y=1.094114in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont better}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667129in}{0.405864in}}%
\pgfpathlineto{\pgfqpoint{3.375834in}{0.405864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.398056in}{0.405864in}}{\pgfqpoint{3.398056in}{0.428087in}}%
\pgfpathlineto{\pgfqpoint{3.398056in}{1.036729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.398056in}{1.058951in}}{\pgfqpoint{3.375834in}{1.058951in}}%
\pgfpathlineto{\pgfqpoint{2.667129in}{1.058951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.644907in}{1.058951in}}{\pgfqpoint{2.644907in}{1.036729in}}%
\pgfpathlineto{\pgfqpoint{2.644907in}{0.428087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.644907in}{0.405864in}}{\pgfqpoint{2.667129in}{0.405864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.689351in}{0.975618in}}%
\pgfpathlineto{\pgfqpoint{2.911573in}{0.975618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800462in}{0.975618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000462in,y=0.936729in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DDPG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.689351in}{0.820679in}}%
\pgfpathlineto{\pgfqpoint{2.911573in}{0.820679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800462in}{0.820679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000462in,y=0.781791in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.689351in}{0.665741in}}%
\pgfpathlineto{\pgfqpoint{2.911573in}{0.665741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800462in}{0.665741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000462in,y=0.626852in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MMF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.689351in}{0.510803in}}%
\pgfpathlineto{\pgfqpoint{2.911573in}{0.510803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800462in}{0.510803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000462in,y=0.471914in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ddpg_scheduling_testing_datarate_satisfaction.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.464377in}{1.386000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.464377in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.464377in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.386000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.398567in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.398567in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{0.527010in}{1.386000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.871556in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100397in}{1.056451in}}%
\pgfpathlineto{\pgfqpoint{2.927264in}{1.042327in}}%
\pgfpathlineto{\pgfqpoint{2.927264in}{1.054097in}}%
\pgfpathlineto{\pgfqpoint{1.657624in}{1.054097in}}%
\pgfpathlineto{\pgfqpoint{1.657624in}{1.058805in}}%
\pgfpathlineto{\pgfqpoint{2.927264in}{1.058805in}}%
\pgfpathlineto{\pgfqpoint{2.927264in}{1.070574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.871556in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695775in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.695775in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695775in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695775in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.871556in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080515in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080515in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080515in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.871556in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465254in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.465254in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465254in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465254in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.871556in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849993in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849993in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.849993in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.871556in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234733in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.234733in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234733in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234733in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.871556in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619472in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.619472in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619472in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619472in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.871556in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004212in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004212in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004212in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.871556in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388951in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.388951in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388951in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.388951in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962788in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Norm. Data Rate Satisfaction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.871556in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.397348in}}%
\pgfpathlineto{\pgfqpoint{3.398567in}{0.397348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.397348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272378in, y=0.358768in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.871556in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.632742in}}%
\pgfpathlineto{\pgfqpoint{3.398567in}{0.632742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.632742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=0.594162in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.871556in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.868136in}}%
\pgfpathlineto{\pgfqpoint{3.398567in}{0.868136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.868136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=0.829555in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.871556in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{1.103529in}}%
\pgfpathlineto{\pgfqpoint{3.398567in}{1.103529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{1.103529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=1.064949in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.871556in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{1.338923in}}%
\pgfpathlineto{\pgfqpoint{3.398567in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{1.338923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.300343in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.868154in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cumulative \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.871556in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.970757in}{0.397461in}}%
\pgfpathlineto{\pgfqpoint{1.091667in}{0.397536in}}%
\pgfpathlineto{\pgfqpoint{1.212576in}{0.397612in}}%
\pgfpathlineto{\pgfqpoint{1.333486in}{0.398290in}}%
\pgfpathlineto{\pgfqpoint{1.454396in}{0.400662in}}%
\pgfpathlineto{\pgfqpoint{1.575306in}{0.408496in}}%
\pgfpathlineto{\pgfqpoint{1.696215in}{0.429211in}}%
\pgfpathlineto{\pgfqpoint{1.817125in}{0.477307in}}%
\pgfpathlineto{\pgfqpoint{1.938035in}{0.565739in}}%
\pgfpathlineto{\pgfqpoint{2.058944in}{0.703887in}}%
\pgfpathlineto{\pgfqpoint{2.179854in}{0.872166in}}%
\pgfpathlineto{\pgfqpoint{2.300764in}{1.036791in}}%
\pgfpathlineto{\pgfqpoint{2.421673in}{1.165598in}}%
\pgfpathlineto{\pgfqpoint{2.542583in}{1.250867in}}%
\pgfpathlineto{\pgfqpoint{2.663493in}{1.301298in}}%
\pgfpathlineto{\pgfqpoint{2.784403in}{1.325063in}}%
\pgfpathlineto{\pgfqpoint{2.905312in}{1.334517in}}%
\pgfpathlineto{\pgfqpoint{3.026222in}{1.337756in}}%
\pgfpathlineto{\pgfqpoint{3.147132in}{1.338735in}}%
\pgfpathlineto{\pgfqpoint{3.268041in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.871556in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970757in}{0.397461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333486in}{0.398290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696215in}{0.429211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058944in}{0.703887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421673in}{1.165598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784403in}{1.325063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147132in}{1.338735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.871556in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.657536in}{0.397800in}}%
\pgfpathlineto{\pgfqpoint{0.784197in}{0.398892in}}%
\pgfpathlineto{\pgfqpoint{0.910859in}{0.402470in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{0.413016in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{0.436631in}}%
\pgfpathlineto{\pgfqpoint{1.290843in}{0.480696in}}%
\pgfpathlineto{\pgfqpoint{1.417504in}{0.550862in}}%
\pgfpathlineto{\pgfqpoint{1.544166in}{0.645811in}}%
\pgfpathlineto{\pgfqpoint{1.670827in}{0.766182in}}%
\pgfpathlineto{\pgfqpoint{1.797489in}{0.898530in}}%
\pgfpathlineto{\pgfqpoint{1.924150in}{1.026923in}}%
\pgfpathlineto{\pgfqpoint{2.050812in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.177473in}{1.221000in}}%
\pgfpathlineto{\pgfqpoint{2.304135in}{1.278210in}}%
\pgfpathlineto{\pgfqpoint{2.430796in}{1.310412in}}%
\pgfpathlineto{\pgfqpoint{2.557458in}{1.326833in}}%
\pgfpathlineto{\pgfqpoint{2.684119in}{1.334705in}}%
\pgfpathlineto{\pgfqpoint{2.810781in}{1.337756in}}%
\pgfpathlineto{\pgfqpoint{2.937442in}{1.338848in}}%
\pgfpathlineto{\pgfqpoint{3.064104in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.871556in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657536in}{0.397800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037520in}{0.413016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417504in}{0.550862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797489in}{0.898530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177473in}{1.221000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557458in}{1.326833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937442in}{1.338848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.871556in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.141443in}{0.397423in}}%
\pgfpathlineto{\pgfqpoint{1.251175in}{0.397988in}}%
\pgfpathlineto{\pgfqpoint{1.360907in}{0.399382in}}%
\pgfpathlineto{\pgfqpoint{1.470639in}{0.408496in}}%
\pgfpathlineto{\pgfqpoint{1.580371in}{0.432940in}}%
\pgfpathlineto{\pgfqpoint{1.690103in}{0.486421in}}%
\pgfpathlineto{\pgfqpoint{1.799835in}{0.575833in}}%
\pgfpathlineto{\pgfqpoint{1.909567in}{0.702870in}}%
\pgfpathlineto{\pgfqpoint{2.019299in}{0.845726in}}%
\pgfpathlineto{\pgfqpoint{2.129030in}{0.988620in}}%
\pgfpathlineto{\pgfqpoint{2.238762in}{1.109894in}}%
\pgfpathlineto{\pgfqpoint{2.348494in}{1.203374in}}%
\pgfpathlineto{\pgfqpoint{2.458226in}{1.264501in}}%
\pgfpathlineto{\pgfqpoint{2.567958in}{1.303482in}}%
\pgfpathlineto{\pgfqpoint{2.677690in}{1.323293in}}%
\pgfpathlineto{\pgfqpoint{2.787422in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{2.897154in}{1.336437in}}%
\pgfpathlineto{\pgfqpoint{3.006886in}{1.338208in}}%
\pgfpathlineto{\pgfqpoint{3.116618in}{1.338885in}}%
\pgfpathlineto{\pgfqpoint{3.226350in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.871556in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141443in}{0.397423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470639in}{0.408496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799835in}{0.575833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129030in}{0.988620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458226in}{1.264501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787422in}{1.332483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116618in}{1.338885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.871556in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.310133in}{0.397386in}}%
\pgfpathlineto{\pgfqpoint{1.410705in}{0.397574in}}%
\pgfpathlineto{\pgfqpoint{1.511276in}{0.398779in}}%
\pgfpathlineto{\pgfqpoint{1.611848in}{0.406048in}}%
\pgfpathlineto{\pgfqpoint{1.712419in}{0.426085in}}%
\pgfpathlineto{\pgfqpoint{1.812991in}{0.474783in}}%
\pgfpathlineto{\pgfqpoint{1.913562in}{0.557190in}}%
\pgfpathlineto{\pgfqpoint{2.014134in}{0.677711in}}%
\pgfpathlineto{\pgfqpoint{2.114706in}{0.820605in}}%
\pgfpathlineto{\pgfqpoint{2.215277in}{0.965570in}}%
\pgfpathlineto{\pgfqpoint{2.315849in}{1.089782in}}%
\pgfpathlineto{\pgfqpoint{2.416420in}{1.185823in}}%
\pgfpathlineto{\pgfqpoint{2.516992in}{1.252110in}}%
\pgfpathlineto{\pgfqpoint{2.617563in}{1.294744in}}%
\pgfpathlineto{\pgfqpoint{2.718135in}{1.318321in}}%
\pgfpathlineto{\pgfqpoint{2.818707in}{1.329658in}}%
\pgfpathlineto{\pgfqpoint{2.919278in}{1.335157in}}%
\pgfpathlineto{\pgfqpoint{3.019850in}{1.337492in}}%
\pgfpathlineto{\pgfqpoint{3.120421in}{1.338358in}}%
\pgfpathlineto{\pgfqpoint{3.220993in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.871556in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310133in}{0.397386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611848in}{0.406048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913562in}{0.557190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215277in}{0.965570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516992in}{1.252110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818707in}{1.329658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120421in}{1.338358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.527010in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.398567in}{0.350309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715657in,y=1.094114in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont better}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ddpg_scheduling_testing_latency_violations.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.459449in}{1.386000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.459449in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.459449in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.386000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.451829in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.451829in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{0.527010in}{1.386000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.924819in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809780in}{1.056451in}}%
\pgfpathlineto{\pgfqpoint{0.932363in}{1.070574in}}%
\pgfpathlineto{\pgfqpoint{0.932363in}{1.058805in}}%
\pgfpathlineto{\pgfqpoint{2.294397in}{1.058805in}}%
\pgfpathlineto{\pgfqpoint{2.294397in}{1.054097in}}%
\pgfpathlineto{\pgfqpoint{0.932363in}{1.054097in}}%
\pgfpathlineto{\pgfqpoint{0.932363in}{1.042327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.924819in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659957in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.659957in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659957in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659957in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.924819in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204770in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.204770in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204770in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204770in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.924819in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749583in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.749583in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749583in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749583in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.924819in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294397in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.294397in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294397in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.294397in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.924819in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839210in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.839210in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839210in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839210in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.924819in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384024in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.384024in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384024in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.384024in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989420in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Norm. Latency Violations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.924819in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.397348in}}%
\pgfpathlineto{\pgfqpoint{3.451829in}{0.397348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.397348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272378in, y=0.358768in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.924819in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.632742in}}%
\pgfpathlineto{\pgfqpoint{3.451829in}{0.632742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.632742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=0.594162in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.924819in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.868136in}}%
\pgfpathlineto{\pgfqpoint{3.451829in}{0.868136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.868136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=0.829555in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.924819in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{1.103529in}}%
\pgfpathlineto{\pgfqpoint{3.451829in}{1.103529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{1.103529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=1.064949in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.924819in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{1.338923in}}%
\pgfpathlineto{\pgfqpoint{3.451829in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{1.338923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.300343in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.868154in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cumulative \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.924819in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.659957in}{0.400926in}}%
\pgfpathlineto{\pgfqpoint{0.715228in}{0.404203in}}%
\pgfpathlineto{\pgfqpoint{0.770498in}{0.418402in}}%
\pgfpathlineto{\pgfqpoint{0.825769in}{0.431207in}}%
\pgfpathlineto{\pgfqpoint{0.881040in}{0.446159in}}%
\pgfpathlineto{\pgfqpoint{0.936311in}{0.491016in}}%
\pgfpathlineto{\pgfqpoint{0.991582in}{0.519828in}}%
\pgfpathlineto{\pgfqpoint{1.046853in}{0.590861in}}%
\pgfpathlineto{\pgfqpoint{1.102124in}{0.629917in}}%
\pgfpathlineto{\pgfqpoint{1.157395in}{0.676280in}}%
\pgfpathlineto{\pgfqpoint{1.212666in}{0.770927in}}%
\pgfpathlineto{\pgfqpoint{1.267937in}{0.821885in}}%
\pgfpathlineto{\pgfqpoint{1.323208in}{0.923387in}}%
\pgfpathlineto{\pgfqpoint{1.378479in}{0.973328in}}%
\pgfpathlineto{\pgfqpoint{1.433750in}{1.021499in}}%
\pgfpathlineto{\pgfqpoint{1.489020in}{1.105111in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{1.141757in}}%
\pgfpathlineto{\pgfqpoint{1.599562in}{1.202093in}}%
\pgfpathlineto{\pgfqpoint{1.654833in}{1.227403in}}%
\pgfpathlineto{\pgfqpoint{1.710104in}{1.248909in}}%
\pgfpathlineto{\pgfqpoint{1.765375in}{1.281977in}}%
\pgfpathlineto{\pgfqpoint{1.820646in}{1.293238in}}%
\pgfpathlineto{\pgfqpoint{1.875917in}{1.310714in}}%
\pgfpathlineto{\pgfqpoint{1.931188in}{1.317418in}}%
\pgfpathlineto{\pgfqpoint{1.986459in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{2.041730in}{1.329658in}}%
\pgfpathlineto{\pgfqpoint{2.097001in}{1.332407in}}%
\pgfpathlineto{\pgfqpoint{2.152272in}{1.335458in}}%
\pgfpathlineto{\pgfqpoint{2.207542in}{1.336550in}}%
\pgfpathlineto{\pgfqpoint{2.262813in}{1.337379in}}%
\pgfpathlineto{\pgfqpoint{2.318084in}{1.338019in}}%
\pgfpathlineto{\pgfqpoint{2.373355in}{1.338245in}}%
\pgfpathlineto{\pgfqpoint{2.428626in}{1.338547in}}%
\pgfpathlineto{\pgfqpoint{2.483897in}{1.338659in}}%
\pgfpathlineto{\pgfqpoint{2.539168in}{1.338772in}}%
\pgfpathlineto{\pgfqpoint{2.594439in}{1.338848in}}%
\pgfpathlineto{\pgfqpoint{2.649710in}{1.338885in}}%
\pgfpathlineto{\pgfqpoint{2.704981in}{1.338885in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.338885in}}%
\pgfpathlineto{\pgfqpoint{2.815523in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.924819in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659957in}{0.400926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046853in}{0.590861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433750in}{1.021499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820646in}{1.293238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207542in}{1.336550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594439in}{1.338848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.924819in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.778394in}{0.397536in}}%
\pgfpathlineto{\pgfqpoint{0.843535in}{0.397838in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{0.398214in}}%
\pgfpathlineto{\pgfqpoint{0.973816in}{0.400248in}}%
\pgfpathlineto{\pgfqpoint{1.038957in}{0.405144in}}%
\pgfpathlineto{\pgfqpoint{1.104098in}{0.409174in}}%
\pgfpathlineto{\pgfqpoint{1.169239in}{0.420963in}}%
\pgfpathlineto{\pgfqpoint{1.234379in}{0.440887in}}%
\pgfpathlineto{\pgfqpoint{1.299520in}{0.454859in}}%
\pgfpathlineto{\pgfqpoint{1.364661in}{0.488869in}}%
\pgfpathlineto{\pgfqpoint{1.429802in}{0.537379in}}%
\pgfpathlineto{\pgfqpoint{1.494942in}{0.564835in}}%
\pgfpathlineto{\pgfqpoint{1.560083in}{0.629729in}}%
\pgfpathlineto{\pgfqpoint{1.625224in}{0.703699in}}%
\pgfpathlineto{\pgfqpoint{1.690365in}{0.742153in}}%
\pgfpathlineto{\pgfqpoint{1.755505in}{0.829230in}}%
\pgfpathlineto{\pgfqpoint{1.820646in}{0.913218in}}%
\pgfpathlineto{\pgfqpoint{1.885787in}{0.955137in}}%
\pgfpathlineto{\pgfqpoint{1.950927in}{1.035171in}}%
\pgfpathlineto{\pgfqpoint{2.016068in}{1.073512in}}%
\pgfpathlineto{\pgfqpoint{2.081209in}{1.139460in}}%
\pgfpathlineto{\pgfqpoint{2.146350in}{1.195766in}}%
\pgfpathlineto{\pgfqpoint{2.211490in}{1.218778in}}%
\pgfpathlineto{\pgfqpoint{2.276631in}{1.256742in}}%
\pgfpathlineto{\pgfqpoint{2.341772in}{1.285894in}}%
\pgfpathlineto{\pgfqpoint{2.406913in}{1.297795in}}%
\pgfpathlineto{\pgfqpoint{2.472053in}{1.313614in}}%
\pgfpathlineto{\pgfqpoint{2.537194in}{1.324235in}}%
\pgfpathlineto{\pgfqpoint{2.602335in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{2.667475in}{1.332596in}}%
\pgfpathlineto{\pgfqpoint{2.732616in}{1.335194in}}%
\pgfpathlineto{\pgfqpoint{2.797757in}{1.336023in}}%
\pgfpathlineto{\pgfqpoint{2.862898in}{1.337567in}}%
\pgfpathlineto{\pgfqpoint{2.928038in}{1.338471in}}%
\pgfpathlineto{\pgfqpoint{2.993179in}{1.338622in}}%
\pgfpathlineto{\pgfqpoint{3.058320in}{1.338659in}}%
\pgfpathlineto{\pgfqpoint{3.123461in}{1.338772in}}%
\pgfpathlineto{\pgfqpoint{3.188601in}{1.338848in}}%
\pgfpathlineto{\pgfqpoint{3.253742in}{1.338885in}}%
\pgfpathlineto{\pgfqpoint{3.318883in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.924819in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778394in}{0.397536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234379in}{0.440887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690365in}{0.742153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146350in}{1.195766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602335in}{1.327587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058320in}{1.338659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.924819in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.778394in}{0.397386in}}%
\pgfpathlineto{\pgfqpoint{0.839587in}{0.397838in}}%
\pgfpathlineto{\pgfqpoint{0.900780in}{0.398365in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.401566in}}%
\pgfpathlineto{\pgfqpoint{1.023166in}{0.403826in}}%
\pgfpathlineto{\pgfqpoint{1.084358in}{0.415954in}}%
\pgfpathlineto{\pgfqpoint{1.145551in}{0.424428in}}%
\pgfpathlineto{\pgfqpoint{1.206744in}{0.449813in}}%
\pgfpathlineto{\pgfqpoint{1.267937in}{0.467138in}}%
\pgfpathlineto{\pgfqpoint{1.329130in}{0.512333in}}%
\pgfpathlineto{\pgfqpoint{1.390322in}{0.571351in}}%
\pgfpathlineto{\pgfqpoint{1.451515in}{0.606302in}}%
\pgfpathlineto{\pgfqpoint{1.512708in}{0.681591in}}%
\pgfpathlineto{\pgfqpoint{1.573901in}{0.720534in}}%
\pgfpathlineto{\pgfqpoint{1.635094in}{0.803581in}}%
\pgfpathlineto{\pgfqpoint{1.696286in}{0.844747in}}%
\pgfpathlineto{\pgfqpoint{1.757479in}{0.930506in}}%
\pgfpathlineto{\pgfqpoint{1.818672in}{0.970993in}}%
\pgfpathlineto{\pgfqpoint{1.879865in}{1.048014in}}%
\pgfpathlineto{\pgfqpoint{1.941058in}{1.083681in}}%
\pgfpathlineto{\pgfqpoint{2.002250in}{1.147068in}}%
\pgfpathlineto{\pgfqpoint{2.063443in}{1.199080in}}%
\pgfpathlineto{\pgfqpoint{2.124636in}{1.221904in}}%
\pgfpathlineto{\pgfqpoint{2.185829in}{1.257458in}}%
\pgfpathlineto{\pgfqpoint{2.247022in}{1.272900in}}%
\pgfpathlineto{\pgfqpoint{2.308214in}{1.295498in}}%
\pgfpathlineto{\pgfqpoint{2.369407in}{1.304913in}}%
\pgfpathlineto{\pgfqpoint{2.430600in}{1.318020in}}%
\pgfpathlineto{\pgfqpoint{2.491793in}{1.322803in}}%
\pgfpathlineto{\pgfqpoint{2.552986in}{1.329244in}}%
\pgfpathlineto{\pgfqpoint{2.614179in}{1.333575in}}%
\pgfpathlineto{\pgfqpoint{2.675371in}{1.334856in}}%
\pgfpathlineto{\pgfqpoint{2.736564in}{1.336814in}}%
\pgfpathlineto{\pgfqpoint{2.797757in}{1.337605in}}%
\pgfpathlineto{\pgfqpoint{2.858950in}{1.338283in}}%
\pgfpathlineto{\pgfqpoint{2.920143in}{1.338471in}}%
\pgfpathlineto{\pgfqpoint{2.981335in}{1.338735in}}%
\pgfpathlineto{\pgfqpoint{3.042528in}{1.338772in}}%
\pgfpathlineto{\pgfqpoint{3.103721in}{1.338885in}}%
\pgfpathlineto{\pgfqpoint{3.164914in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.924819in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778394in}{0.397386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206744in}{0.449813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635094in}{0.803581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063443in}{1.199080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491793in}{1.322803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920143in}{1.338471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.924819in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.659957in}{0.405596in}}%
\pgfpathlineto{\pgfqpoint{0.712267in}{0.418929in}}%
\pgfpathlineto{\pgfqpoint{0.764577in}{0.440585in}}%
\pgfpathlineto{\pgfqpoint{0.816887in}{0.501449in}}%
\pgfpathlineto{\pgfqpoint{0.869197in}{0.537341in}}%
\pgfpathlineto{\pgfqpoint{0.921506in}{0.574138in}}%
\pgfpathlineto{\pgfqpoint{0.973816in}{0.653344in}}%
\pgfpathlineto{\pgfqpoint{1.026126in}{0.695451in}}%
\pgfpathlineto{\pgfqpoint{1.078436in}{0.738839in}}%
\pgfpathlineto{\pgfqpoint{1.130746in}{0.826518in}}%
\pgfpathlineto{\pgfqpoint{1.183056in}{0.872015in}}%
\pgfpathlineto{\pgfqpoint{1.235366in}{0.915365in}}%
\pgfpathlineto{\pgfqpoint{1.287676in}{0.999730in}}%
\pgfpathlineto{\pgfqpoint{1.339986in}{1.039050in}}%
\pgfpathlineto{\pgfqpoint{1.392296in}{1.076525in}}%
\pgfpathlineto{\pgfqpoint{1.444606in}{1.143038in}}%
\pgfpathlineto{\pgfqpoint{1.496916in}{1.172001in}}%
\pgfpathlineto{\pgfqpoint{1.549226in}{1.199156in}}%
\pgfpathlineto{\pgfqpoint{1.601536in}{1.242016in}}%
\pgfpathlineto{\pgfqpoint{1.653846in}{1.260848in}}%
\pgfpathlineto{\pgfqpoint{1.706156in}{1.276177in}}%
\pgfpathlineto{\pgfqpoint{1.758466in}{1.299264in}}%
\pgfpathlineto{\pgfqpoint{1.810776in}{1.308416in}}%
\pgfpathlineto{\pgfqpoint{1.863086in}{1.314932in}}%
\pgfpathlineto{\pgfqpoint{1.915396in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{1.967706in}{1.327700in}}%
\pgfpathlineto{\pgfqpoint{2.020016in}{1.330562in}}%
\pgfpathlineto{\pgfqpoint{2.072326in}{1.334479in}}%
\pgfpathlineto{\pgfqpoint{2.124636in}{1.335722in}}%
\pgfpathlineto{\pgfqpoint{2.176946in}{1.336776in}}%
\pgfpathlineto{\pgfqpoint{2.229256in}{1.338057in}}%
\pgfpathlineto{\pgfqpoint{2.281566in}{1.338396in}}%
\pgfpathlineto{\pgfqpoint{2.333876in}{1.338622in}}%
\pgfpathlineto{\pgfqpoint{2.386186in}{1.338735in}}%
\pgfpathlineto{\pgfqpoint{2.438496in}{1.338810in}}%
\pgfpathlineto{\pgfqpoint{2.490806in}{1.338810in}}%
\pgfpathlineto{\pgfqpoint{2.543116in}{1.338885in}}%
\pgfpathlineto{\pgfqpoint{2.595426in}{1.338885in}}%
\pgfpathlineto{\pgfqpoint{2.647736in}{1.338885in}}%
\pgfpathlineto{\pgfqpoint{2.700046in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.924819in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659957in}{0.405596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026126in}{0.695451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392296in}{1.076525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758466in}{1.299264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124636in}{1.335722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490806in}{1.338810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.527010in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.451829in}{0.350309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877882in,y=1.094114in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont better}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ddpg_scheduling_testing_rewards.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.527010in}{1.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923075in}{1.065984in}}%
\pgfpathlineto{\pgfqpoint{2.779912in}{1.051669in}}%
\pgfpathlineto{\pgfqpoint{2.779912in}{1.063599in}}%
\pgfpathlineto{\pgfqpoint{1.189219in}{1.063599in}}%
\pgfpathlineto{\pgfqpoint{1.189219in}{1.068370in}}%
\pgfpathlineto{\pgfqpoint{2.779912in}{1.068370in}}%
\pgfpathlineto{\pgfqpoint{2.779912in}{1.080300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871080in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.871080in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871080in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871080in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507358in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.507358in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507358in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507358in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143635in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.143635in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143635in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143635in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779912in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.779912in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779912in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779912in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416190in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.416190in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416190in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.416190in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013505in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Normalized Episode Sum Rewards}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.397946in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.397946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.397946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272378in, y=0.359365in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.636531in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.636531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.636531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=0.597951in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.875116in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.875116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.875116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=0.836536in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{1.113702in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.113702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{1.113702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=1.075121in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{1.352287in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.352287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{1.352287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.313706in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.875154in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cumulative \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.363173in}{0.398251in}}%
\pgfpathlineto{\pgfqpoint{1.414499in}{0.398862in}}%
\pgfpathlineto{\pgfqpoint{1.465824in}{0.399625in}}%
\pgfpathlineto{\pgfqpoint{1.517150in}{0.401801in}}%
\pgfpathlineto{\pgfqpoint{1.568475in}{0.405466in}}%
\pgfpathlineto{\pgfqpoint{1.619800in}{0.412872in}}%
\pgfpathlineto{\pgfqpoint{1.671126in}{0.424782in}}%
\pgfpathlineto{\pgfqpoint{1.722451in}{0.443182in}}%
\pgfpathlineto{\pgfqpoint{1.773777in}{0.471163in}}%
\pgfpathlineto{\pgfqpoint{1.825102in}{0.509375in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.557931in}}%
\pgfpathlineto{\pgfqpoint{1.927753in}{0.619429in}}%
\pgfpathlineto{\pgfqpoint{1.979078in}{0.691997in}}%
\pgfpathlineto{\pgfqpoint{2.030404in}{0.771284in}}%
\pgfpathlineto{\pgfqpoint{2.081729in}{0.854617in}}%
\pgfpathlineto{\pgfqpoint{2.133054in}{0.940508in}}%
\pgfpathlineto{\pgfqpoint{2.184380in}{1.019833in}}%
\pgfpathlineto{\pgfqpoint{2.235705in}{1.089538in}}%
\pgfpathlineto{\pgfqpoint{2.287031in}{1.152524in}}%
\pgfpathlineto{\pgfqpoint{2.338356in}{1.202455in}}%
\pgfpathlineto{\pgfqpoint{2.389681in}{1.242232in}}%
\pgfpathlineto{\pgfqpoint{2.441007in}{1.272046in}}%
\pgfpathlineto{\pgfqpoint{2.492332in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{2.543658in}{1.312510in}}%
\pgfpathlineto{\pgfqpoint{2.594983in}{1.325832in}}%
\pgfpathlineto{\pgfqpoint{2.646308in}{1.333963in}}%
\pgfpathlineto{\pgfqpoint{2.697634in}{1.340453in}}%
\pgfpathlineto{\pgfqpoint{2.748959in}{1.344652in}}%
\pgfpathlineto{\pgfqpoint{2.800285in}{1.347515in}}%
\pgfpathlineto{\pgfqpoint{2.851610in}{1.349271in}}%
\pgfpathlineto{\pgfqpoint{2.902935in}{1.350149in}}%
\pgfpathlineto{\pgfqpoint{2.954261in}{1.350913in}}%
\pgfpathlineto{\pgfqpoint{3.005586in}{1.351332in}}%
\pgfpathlineto{\pgfqpoint{3.056912in}{1.351752in}}%
\pgfpathlineto{\pgfqpoint{3.108237in}{1.351943in}}%
\pgfpathlineto{\pgfqpoint{3.159562in}{1.352096in}}%
\pgfpathlineto{\pgfqpoint{3.210888in}{1.352210in}}%
\pgfpathlineto{\pgfqpoint{3.262213in}{1.352210in}}%
\pgfpathlineto{\pgfqpoint{3.313539in}{1.352249in}}%
\pgfpathlineto{\pgfqpoint{3.364864in}{1.352287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363173in}{0.398251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722451in}{0.443182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081729in}{0.854617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441007in}{1.272046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800285in}{1.347515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159562in}{1.352096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.002626in}{0.398175in}}%
\pgfpathlineto{\pgfqpoint{1.057215in}{0.398557in}}%
\pgfpathlineto{\pgfqpoint{1.111804in}{0.399473in}}%
\pgfpathlineto{\pgfqpoint{1.166393in}{0.401076in}}%
\pgfpathlineto{\pgfqpoint{1.220983in}{0.404473in}}%
\pgfpathlineto{\pgfqpoint{1.275572in}{0.410696in}}%
\pgfpathlineto{\pgfqpoint{1.330161in}{0.419667in}}%
\pgfpathlineto{\pgfqpoint{1.384750in}{0.434249in}}%
\pgfpathlineto{\pgfqpoint{1.439339in}{0.455626in}}%
\pgfpathlineto{\pgfqpoint{1.493929in}{0.488379in}}%
\pgfpathlineto{\pgfqpoint{1.548518in}{0.529988in}}%
\pgfpathlineto{\pgfqpoint{1.603107in}{0.583622in}}%
\pgfpathlineto{\pgfqpoint{1.657696in}{0.647983in}}%
\pgfpathlineto{\pgfqpoint{1.712286in}{0.718757in}}%
\pgfpathlineto{\pgfqpoint{1.766875in}{0.796364in}}%
\pgfpathlineto{\pgfqpoint{1.821464in}{0.876529in}}%
\pgfpathlineto{\pgfqpoint{1.876053in}{0.955472in}}%
\pgfpathlineto{\pgfqpoint{1.930642in}{1.028994in}}%
\pgfpathlineto{\pgfqpoint{1.985232in}{1.093889in}}%
\pgfpathlineto{\pgfqpoint{2.039821in}{1.151875in}}%
\pgfpathlineto{\pgfqpoint{2.094410in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{2.148999in}{1.237728in}}%
\pgfpathlineto{\pgfqpoint{2.203589in}{1.266740in}}%
\pgfpathlineto{\pgfqpoint{2.258178in}{1.291171in}}%
\pgfpathlineto{\pgfqpoint{2.312767in}{1.308922in}}%
\pgfpathlineto{\pgfqpoint{2.367356in}{1.321633in}}%
\pgfpathlineto{\pgfqpoint{2.421945in}{1.331062in}}%
\pgfpathlineto{\pgfqpoint{2.476535in}{1.337666in}}%
\pgfpathlineto{\pgfqpoint{2.531124in}{1.341484in}}%
\pgfpathlineto{\pgfqpoint{2.585713in}{1.345377in}}%
\pgfpathlineto{\pgfqpoint{2.640302in}{1.348088in}}%
\pgfpathlineto{\pgfqpoint{2.694892in}{1.349462in}}%
\pgfpathlineto{\pgfqpoint{2.749481in}{1.350416in}}%
\pgfpathlineto{\pgfqpoint{2.804070in}{1.351180in}}%
\pgfpathlineto{\pgfqpoint{2.858659in}{1.351409in}}%
\pgfpathlineto{\pgfqpoint{2.913248in}{1.351867in}}%
\pgfpathlineto{\pgfqpoint{2.967838in}{1.352134in}}%
\pgfpathlineto{\pgfqpoint{3.022427in}{1.352210in}}%
\pgfpathlineto{\pgfqpoint{3.077016in}{1.352210in}}%
\pgfpathlineto{\pgfqpoint{3.131605in}{1.352287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002626in}{0.398175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384750in}{0.434249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766875in}{0.796364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148999in}{1.237728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531124in}{1.341484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913248in}{1.351867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.662146in}{0.398060in}}%
\pgfpathlineto{\pgfqpoint{0.715018in}{0.398213in}}%
\pgfpathlineto{\pgfqpoint{0.767890in}{0.398595in}}%
\pgfpathlineto{\pgfqpoint{0.820762in}{0.399129in}}%
\pgfpathlineto{\pgfqpoint{0.873634in}{0.400236in}}%
\pgfpathlineto{\pgfqpoint{0.926506in}{0.403176in}}%
\pgfpathlineto{\pgfqpoint{0.979378in}{0.408367in}}%
\pgfpathlineto{\pgfqpoint{1.032249in}{0.416498in}}%
\pgfpathlineto{\pgfqpoint{1.085121in}{0.429592in}}%
\pgfpathlineto{\pgfqpoint{1.137993in}{0.449404in}}%
\pgfpathlineto{\pgfqpoint{1.190865in}{0.477309in}}%
\pgfpathlineto{\pgfqpoint{1.243737in}{0.512276in}}%
\pgfpathlineto{\pgfqpoint{1.296609in}{0.557626in}}%
\pgfpathlineto{\pgfqpoint{1.349481in}{0.612940in}}%
\pgfpathlineto{\pgfqpoint{1.402353in}{0.678942in}}%
\pgfpathlineto{\pgfqpoint{1.455225in}{0.750937in}}%
\pgfpathlineto{\pgfqpoint{1.508096in}{0.828125in}}%
\pgfpathlineto{\pgfqpoint{1.560968in}{0.902601in}}%
\pgfpathlineto{\pgfqpoint{1.613840in}{0.979979in}}%
\pgfpathlineto{\pgfqpoint{1.666712in}{1.049761in}}%
\pgfpathlineto{\pgfqpoint{1.719584in}{1.115152in}}%
\pgfpathlineto{\pgfqpoint{1.772456in}{1.170580in}}%
\pgfpathlineto{\pgfqpoint{1.825328in}{1.215663in}}%
\pgfpathlineto{\pgfqpoint{1.878200in}{1.254066in}}%
\pgfpathlineto{\pgfqpoint{1.931072in}{1.282773in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.303730in}}%
\pgfpathlineto{\pgfqpoint{2.036815in}{1.320221in}}%
\pgfpathlineto{\pgfqpoint{2.089687in}{1.331100in}}%
\pgfpathlineto{\pgfqpoint{2.142559in}{1.338392in}}%
\pgfpathlineto{\pgfqpoint{2.195431in}{1.343392in}}%
\pgfpathlineto{\pgfqpoint{2.248303in}{1.347057in}}%
\pgfpathlineto{\pgfqpoint{2.301175in}{1.349042in}}%
\pgfpathlineto{\pgfqpoint{2.354047in}{1.350416in}}%
\pgfpathlineto{\pgfqpoint{2.406919in}{1.351065in}}%
\pgfpathlineto{\pgfqpoint{2.459790in}{1.351523in}}%
\pgfpathlineto{\pgfqpoint{2.512662in}{1.351867in}}%
\pgfpathlineto{\pgfqpoint{2.565534in}{1.352020in}}%
\pgfpathlineto{\pgfqpoint{2.618406in}{1.352249in}}%
\pgfpathlineto{\pgfqpoint{2.671278in}{1.352249in}}%
\pgfpathlineto{\pgfqpoint{2.724150in}{1.352287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662146in}{0.398060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032249in}{0.416498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402353in}{0.678942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772456in}{1.170580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142559in}{1.338392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512662in}{1.351867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.964267in}{0.398022in}}%
\pgfpathlineto{\pgfqpoint{1.013545in}{0.398137in}}%
\pgfpathlineto{\pgfqpoint{1.062824in}{0.398328in}}%
\pgfpathlineto{\pgfqpoint{1.112103in}{0.398747in}}%
\pgfpathlineto{\pgfqpoint{1.161382in}{0.399664in}}%
\pgfpathlineto{\pgfqpoint{1.210661in}{0.402069in}}%
\pgfpathlineto{\pgfqpoint{1.259940in}{0.405771in}}%
\pgfpathlineto{\pgfqpoint{1.309219in}{0.412108in}}%
\pgfpathlineto{\pgfqpoint{1.358498in}{0.422186in}}%
\pgfpathlineto{\pgfqpoint{1.407777in}{0.437417in}}%
\pgfpathlineto{\pgfqpoint{1.457056in}{0.459291in}}%
\pgfpathlineto{\pgfqpoint{1.506335in}{0.490517in}}%
\pgfpathlineto{\pgfqpoint{1.555614in}{0.528271in}}%
\pgfpathlineto{\pgfqpoint{1.604892in}{0.574461in}}%
\pgfpathlineto{\pgfqpoint{1.654171in}{0.626949in}}%
\pgfpathlineto{\pgfqpoint{1.703450in}{0.690165in}}%
\pgfpathlineto{\pgfqpoint{1.752729in}{0.758839in}}%
\pgfpathlineto{\pgfqpoint{1.802008in}{0.832705in}}%
\pgfpathlineto{\pgfqpoint{1.851287in}{0.908480in}}%
\pgfpathlineto{\pgfqpoint{1.900566in}{0.981315in}}%
\pgfpathlineto{\pgfqpoint{1.949845in}{1.048921in}}%
\pgfpathlineto{\pgfqpoint{1.999124in}{1.110991in}}%
\pgfpathlineto{\pgfqpoint{2.048403in}{1.166381in}}%
\pgfpathlineto{\pgfqpoint{2.097682in}{1.210777in}}%
\pgfpathlineto{\pgfqpoint{2.146961in}{1.246737in}}%
\pgfpathlineto{\pgfqpoint{2.196239in}{1.276817in}}%
\pgfpathlineto{\pgfqpoint{2.245518in}{1.298844in}}%
\pgfpathlineto{\pgfqpoint{2.294797in}{1.314304in}}%
\pgfpathlineto{\pgfqpoint{2.344076in}{1.325336in}}%
\pgfpathlineto{\pgfqpoint{2.393355in}{1.333429in}}%
\pgfpathlineto{\pgfqpoint{2.442634in}{1.340224in}}%
\pgfpathlineto{\pgfqpoint{2.491913in}{1.344270in}}%
\pgfpathlineto{\pgfqpoint{2.541192in}{1.347171in}}%
\pgfpathlineto{\pgfqpoint{2.590471in}{1.348737in}}%
\pgfpathlineto{\pgfqpoint{2.639750in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{2.689029in}{1.351027in}}%
\pgfpathlineto{\pgfqpoint{2.738308in}{1.351485in}}%
\pgfpathlineto{\pgfqpoint{2.787587in}{1.351981in}}%
\pgfpathlineto{\pgfqpoint{2.836865in}{1.352172in}}%
\pgfpathlineto{\pgfqpoint{2.886144in}{1.352287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964267in}{0.398022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309219in}{0.412108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654171in}{0.626949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999124in}{1.110991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344076in}{1.325336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689029in}{1.351027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.527010in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.350309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334518in,y=1.104158in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont better}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604788in}{0.691358in}}%
\pgfpathlineto{\pgfqpoint{1.313493in}{0.691358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.335715in}{0.691358in}}{\pgfqpoint{1.335715in}{0.713580in}}%
\pgfpathlineto{\pgfqpoint{1.335715in}{1.322222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.335715in}{1.344444in}}{\pgfqpoint{1.313493in}{1.344444in}}%
\pgfpathlineto{\pgfqpoint{0.604788in}{1.344444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582566in}{1.344444in}}{\pgfqpoint{0.582566in}{1.322222in}}%
\pgfpathlineto{\pgfqpoint{0.582566in}{0.713580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582566in}{0.691358in}}{\pgfqpoint{0.604788in}{0.691358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.627010in}{1.261111in}}%
\pgfpathlineto{\pgfqpoint{0.849232in}{1.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738121in}{1.261111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938121in,y=1.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DDPG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.627010in}{1.106173in}}%
\pgfpathlineto{\pgfqpoint{0.849232in}{1.106173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738121in}{1.106173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938121in,y=1.067284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.627010in}{0.951234in}}%
\pgfpathlineto{\pgfqpoint{0.849232in}{0.951234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738121in}{0.951234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938121in,y=0.912346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MMF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.627010in}{0.796296in}}%
\pgfpathlineto{\pgfqpoint{0.849232in}{0.796296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738121in}{0.796296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938121in,y=0.757407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ddpg_scheduling_testing_timeouts_EV_only.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.465000in}{1.386000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.386000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{0.527010in}{1.386000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660555in}{1.244224in}}%
\pgfpathlineto{\pgfqpoint{0.777814in}{1.258429in}}%
\pgfpathlineto{\pgfqpoint{0.777814in}{1.246591in}}%
\pgfpathlineto{\pgfqpoint{2.549728in}{1.246591in}}%
\pgfpathlineto{\pgfqpoint{2.549728in}{1.241856in}}%
\pgfpathlineto{\pgfqpoint{0.777814in}{1.241856in}}%
\pgfpathlineto{\pgfqpoint{0.777814in}{1.230019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986275in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.986275in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986275in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986275in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507426in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.507426in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507426in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507426in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028577in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.028577in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028577in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028577in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549728in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.549728in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549728in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549728in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070879in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.070879in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070879in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.070879in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996005in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Norm. EV Timeouts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.391931in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.391931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.391931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272378in, y=0.353351in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.628679in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.628679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.628679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=0.590099in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.865427in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.865427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.865427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=0.826847in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{1.102175in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.102175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{1.102175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=1.063595in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{1.338923in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{1.338923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.300343in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.868154in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cumulative \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.986275in}{0.924027in}}%
\pgfpathlineto{\pgfqpoint{1.104718in}{1.161154in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{1.260739in}}%
\pgfpathlineto{\pgfqpoint{1.341605in}{1.304491in}}%
\pgfpathlineto{\pgfqpoint{1.460049in}{1.332711in}}%
\pgfpathlineto{\pgfqpoint{1.578492in}{1.332711in}}%
\pgfpathlineto{\pgfqpoint{1.696935in}{1.336575in}}%
\pgfpathlineto{\pgfqpoint{1.815379in}{1.338014in}}%
\pgfpathlineto{\pgfqpoint{1.933822in}{1.338582in}}%
\pgfpathlineto{\pgfqpoint{2.052266in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986275in}{0.924027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223162in}{1.260739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460049in}{1.332711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696935in}{1.336575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933822in}{1.338582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.986275in}{0.457425in}}%
\pgfpathlineto{\pgfqpoint{1.246850in}{0.570269in}}%
\pgfpathlineto{\pgfqpoint{1.507426in}{0.762508in}}%
\pgfpathlineto{\pgfqpoint{1.768002in}{0.992741in}}%
\pgfpathlineto{\pgfqpoint{2.028577in}{1.181003in}}%
\pgfpathlineto{\pgfqpoint{2.289153in}{1.311271in}}%
\pgfpathlineto{\pgfqpoint{2.549728in}{1.333923in}}%
\pgfpathlineto{\pgfqpoint{2.810304in}{1.338166in}}%
\pgfpathlineto{\pgfqpoint{3.070879in}{1.338772in}}%
\pgfpathlineto{\pgfqpoint{3.331455in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986275in}{0.457425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507426in}{0.762508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028577in}{1.181003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549728in}{1.333923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070879in}{1.338772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.986275in}{0.397386in}}%
\pgfpathlineto{\pgfqpoint{1.235006in}{0.443485in}}%
\pgfpathlineto{\pgfqpoint{1.483737in}{0.599436in}}%
\pgfpathlineto{\pgfqpoint{1.732468in}{0.861753in}}%
\pgfpathlineto{\pgfqpoint{1.981200in}{1.111948in}}%
\pgfpathlineto{\pgfqpoint{2.229931in}{1.263467in}}%
\pgfpathlineto{\pgfqpoint{2.478662in}{1.320438in}}%
\pgfpathlineto{\pgfqpoint{2.727393in}{1.335665in}}%
\pgfpathlineto{\pgfqpoint{2.976125in}{1.338317in}}%
\pgfpathlineto{\pgfqpoint{3.224856in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986275in}{0.397386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483737in}{0.599436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981200in}{1.111948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478662in}{1.320438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976125in}{1.338317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.986275in}{0.439319in}}%
\pgfpathlineto{\pgfqpoint{1.152096in}{0.536972in}}%
\pgfpathlineto{\pgfqpoint{1.317916in}{0.868003in}}%
\pgfpathlineto{\pgfqpoint{1.483737in}{1.035772in}}%
\pgfpathlineto{\pgfqpoint{1.649558in}{1.168389in}}%
\pgfpathlineto{\pgfqpoint{1.815379in}{1.299566in}}%
\pgfpathlineto{\pgfqpoint{1.981200in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{2.147021in}{1.336916in}}%
\pgfpathlineto{\pgfqpoint{2.312841in}{1.338355in}}%
\pgfpathlineto{\pgfqpoint{2.478662in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986275in}{0.439319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317916in}{0.868003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649558in}{1.168389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981200in}{1.321688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312841in}{1.338355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.527010in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.350309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725699in,y=1.282104in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont better}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reinforcement_vehicles_trajectories.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{1.575000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.575000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.575000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276234in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.575000in}}%
\pgfpathlineto{\pgfqpoint{0.276234in}{1.575000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.171297in}{-2.032682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.171297in}{-2.032682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014932in}{0.803663in}}%
\pgfpathcurveto{\pgfqpoint{2.027954in}{0.803663in}}{\pgfqpoint{2.040445in}{0.808837in}}{\pgfqpoint{2.049654in}{0.818045in}}%
\pgfpathcurveto{\pgfqpoint{2.058862in}{0.827254in}}{\pgfqpoint{2.064036in}{0.839745in}}{\pgfqpoint{2.064036in}{0.852768in}}%
\pgfpathcurveto{\pgfqpoint{2.064036in}{0.865790in}}{\pgfqpoint{2.058862in}{0.878281in}}{\pgfqpoint{2.049654in}{0.887490in}}%
\pgfpathcurveto{\pgfqpoint{2.040445in}{0.896698in}}{\pgfqpoint{2.027954in}{0.901872in}}{\pgfqpoint{2.014932in}{0.901872in}}%
\pgfpathcurveto{\pgfqpoint{2.001909in}{0.901872in}}{\pgfqpoint{1.989418in}{0.896698in}}{\pgfqpoint{1.980209in}{0.887490in}}%
\pgfpathcurveto{\pgfqpoint{1.971001in}{0.878281in}}{\pgfqpoint{1.965827in}{0.865790in}}{\pgfqpoint{1.965827in}{0.852768in}}%
\pgfpathcurveto{\pgfqpoint{1.965827in}{0.839745in}}{\pgfqpoint{1.971001in}{0.827254in}}{\pgfqpoint{1.980209in}{0.818045in}}%
\pgfpathcurveto{\pgfqpoint{1.989418in}{0.808837in}}{\pgfqpoint{2.001909in}{0.803663in}}{\pgfqpoint{2.014932in}{0.803663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745193in}{1.217547in}}%
\pgfpathcurveto{\pgfqpoint{0.758215in}{1.217547in}}{\pgfqpoint{0.770707in}{1.222721in}}{\pgfqpoint{0.779915in}{1.231930in}}%
\pgfpathcurveto{\pgfqpoint{0.789123in}{1.241138in}}{\pgfqpoint{0.794297in}{1.253629in}}{\pgfqpoint{0.794297in}{1.266652in}}%
\pgfpathcurveto{\pgfqpoint{0.794297in}{1.279674in}}{\pgfqpoint{0.789123in}{1.292166in}}{\pgfqpoint{0.779915in}{1.301374in}}%
\pgfpathcurveto{\pgfqpoint{0.770707in}{1.310582in}}{\pgfqpoint{0.758215in}{1.315756in}}{\pgfqpoint{0.745193in}{1.315756in}}%
\pgfpathcurveto{\pgfqpoint{0.732170in}{1.315756in}}{\pgfqpoint{0.719679in}{1.310582in}}{\pgfqpoint{0.710471in}{1.301374in}}%
\pgfpathcurveto{\pgfqpoint{0.701262in}{1.292166in}}{\pgfqpoint{0.696088in}{1.279674in}}{\pgfqpoint{0.696088in}{1.266652in}}%
\pgfpathcurveto{\pgfqpoint{0.696088in}{1.253629in}}{\pgfqpoint{0.701262in}{1.241138in}}{\pgfqpoint{0.710471in}{1.231930in}}%
\pgfpathcurveto{\pgfqpoint{0.719679in}{1.222721in}}{\pgfqpoint{0.732170in}{1.217547in}}{\pgfqpoint{0.745193in}{1.217547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969381in}{0.867467in}}%
\pgfpathcurveto{\pgfqpoint{2.982404in}{0.867467in}}{\pgfqpoint{2.994895in}{0.872641in}}{\pgfqpoint{3.004103in}{0.881849in}}%
\pgfpathcurveto{\pgfqpoint{3.013312in}{0.891058in}}{\pgfqpoint{3.018486in}{0.903549in}}{\pgfqpoint{3.018486in}{0.916571in}}%
\pgfpathcurveto{\pgfqpoint{3.018486in}{0.929594in}}{\pgfqpoint{3.013312in}{0.942085in}}{\pgfqpoint{3.004103in}{0.951294in}}%
\pgfpathcurveto{\pgfqpoint{2.994895in}{0.960502in}}{\pgfqpoint{2.982404in}{0.965676in}}{\pgfqpoint{2.969381in}{0.965676in}}%
\pgfpathcurveto{\pgfqpoint{2.956358in}{0.965676in}}{\pgfqpoint{2.943867in}{0.960502in}}{\pgfqpoint{2.934659in}{0.951294in}}%
\pgfpathcurveto{\pgfqpoint{2.925450in}{0.942085in}}{\pgfqpoint{2.920276in}{0.929594in}}{\pgfqpoint{2.920276in}{0.916571in}}%
\pgfpathcurveto{\pgfqpoint{2.920276in}{0.903549in}}{\pgfqpoint{2.925450in}{0.891058in}}{\pgfqpoint{2.934659in}{0.881849in}}%
\pgfpathcurveto{\pgfqpoint{2.943867in}{0.872641in}}{\pgfqpoint{2.956358in}{0.867467in}}{\pgfqpoint{2.969381in}{0.867467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413203in}{0.680604in}}%
\pgfpathcurveto{\pgfqpoint{1.426226in}{0.680604in}}{\pgfqpoint{1.438717in}{0.685778in}}{\pgfqpoint{1.447925in}{0.694986in}}%
\pgfpathcurveto{\pgfqpoint{1.457134in}{0.704194in}}{\pgfqpoint{1.462308in}{0.716685in}}{\pgfqpoint{1.462308in}{0.729708in}}%
\pgfpathcurveto{\pgfqpoint{1.462308in}{0.742731in}}{\pgfqpoint{1.457134in}{0.755222in}}{\pgfqpoint{1.447925in}{0.764430in}}%
\pgfpathcurveto{\pgfqpoint{1.438717in}{0.773639in}}{\pgfqpoint{1.426226in}{0.778813in}}{\pgfqpoint{1.413203in}{0.778813in}}%
\pgfpathcurveto{\pgfqpoint{1.400180in}{0.778813in}}{\pgfqpoint{1.387689in}{0.773639in}}{\pgfqpoint{1.378481in}{0.764430in}}%
\pgfpathcurveto{\pgfqpoint{1.369272in}{0.755222in}}{\pgfqpoint{1.364098in}{0.742731in}}{\pgfqpoint{1.364098in}{0.729708in}}%
\pgfpathcurveto{\pgfqpoint{1.364098in}{0.716685in}}{\pgfqpoint{1.369272in}{0.704194in}}{\pgfqpoint{1.378481in}{0.694986in}}%
\pgfpathcurveto{\pgfqpoint{1.387689in}{0.685778in}}{\pgfqpoint{1.400180in}{0.680604in}}{\pgfqpoint{1.413203in}{0.680604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023352in}{0.858784in}}%
\pgfpathcurveto{\pgfqpoint{1.036375in}{0.858784in}}{\pgfqpoint{1.048866in}{0.863958in}}{\pgfqpoint{1.058074in}{0.873167in}}%
\pgfpathcurveto{\pgfqpoint{1.067283in}{0.882375in}}{\pgfqpoint{1.072457in}{0.894866in}}{\pgfqpoint{1.072457in}{0.907889in}}%
\pgfpathcurveto{\pgfqpoint{1.072457in}{0.920912in}}{\pgfqpoint{1.067283in}{0.933403in}}{\pgfqpoint{1.058074in}{0.942611in}}%
\pgfpathcurveto{\pgfqpoint{1.048866in}{0.951820in}}{\pgfqpoint{1.036375in}{0.956993in}}{\pgfqpoint{1.023352in}{0.956993in}}%
\pgfpathcurveto{\pgfqpoint{1.010329in}{0.956993in}}{\pgfqpoint{0.997838in}{0.951820in}}{\pgfqpoint{0.988630in}{0.942611in}}%
\pgfpathcurveto{\pgfqpoint{0.979421in}{0.933403in}}{\pgfqpoint{0.974247in}{0.920912in}}{\pgfqpoint{0.974247in}{0.907889in}}%
\pgfpathcurveto{\pgfqpoint{0.974247in}{0.894866in}}{\pgfqpoint{0.979421in}{0.882375in}}{\pgfqpoint{0.988630in}{0.873167in}}%
\pgfpathcurveto{\pgfqpoint{0.997838in}{0.863958in}}{\pgfqpoint{1.010329in}{0.858784in}}{\pgfqpoint{1.023352in}{0.858784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122093in}{0.297042in}}%
\pgfpathcurveto{\pgfqpoint{1.135115in}{0.297042in}}{\pgfqpoint{1.147606in}{0.302216in}}{\pgfqpoint{1.156815in}{0.311424in}}%
\pgfpathcurveto{\pgfqpoint{1.166023in}{0.320633in}}{\pgfqpoint{1.171197in}{0.333124in}}{\pgfqpoint{1.171197in}{0.346147in}}%
\pgfpathcurveto{\pgfqpoint{1.171197in}{0.359169in}}{\pgfqpoint{1.166023in}{0.371660in}}{\pgfqpoint{1.156815in}{0.380869in}}%
\pgfpathcurveto{\pgfqpoint{1.147606in}{0.390077in}}{\pgfqpoint{1.135115in}{0.395251in}}{\pgfqpoint{1.122093in}{0.395251in}}%
\pgfpathcurveto{\pgfqpoint{1.109070in}{0.395251in}}{\pgfqpoint{1.096579in}{0.390077in}}{\pgfqpoint{1.087370in}{0.380869in}}%
\pgfpathcurveto{\pgfqpoint{1.078162in}{0.371660in}}{\pgfqpoint{1.072988in}{0.359169in}}{\pgfqpoint{1.072988in}{0.346147in}}%
\pgfpathcurveto{\pgfqpoint{1.072988in}{0.333124in}}{\pgfqpoint{1.078162in}{0.320633in}}{\pgfqpoint{1.087370in}{0.311424in}}%
\pgfpathcurveto{\pgfqpoint{1.096579in}{0.302216in}}{\pgfqpoint{1.109070in}{0.297042in}}{\pgfqpoint{1.122093in}{0.297042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398011in}{0.576613in}}%
\pgfpathcurveto{\pgfqpoint{2.411034in}{0.576613in}}{\pgfqpoint{2.423525in}{0.581787in}}{\pgfqpoint{2.432734in}{0.590995in}}%
\pgfpathcurveto{\pgfqpoint{2.441942in}{0.600204in}}{\pgfqpoint{2.447116in}{0.612695in}}{\pgfqpoint{2.447116in}{0.625717in}}%
\pgfpathcurveto{\pgfqpoint{2.447116in}{0.638740in}}{\pgfqpoint{2.441942in}{0.651231in}}{\pgfqpoint{2.432734in}{0.660440in}}%
\pgfpathcurveto{\pgfqpoint{2.423525in}{0.669648in}}{\pgfqpoint{2.411034in}{0.674822in}}{\pgfqpoint{2.398011in}{0.674822in}}%
\pgfpathcurveto{\pgfqpoint{2.384989in}{0.674822in}}{\pgfqpoint{2.372498in}{0.669648in}}{\pgfqpoint{2.363289in}{0.660440in}}%
\pgfpathcurveto{\pgfqpoint{2.354081in}{0.651231in}}{\pgfqpoint{2.348907in}{0.638740in}}{\pgfqpoint{2.348907in}{0.625717in}}%
\pgfpathcurveto{\pgfqpoint{2.348907in}{0.612695in}}{\pgfqpoint{2.354081in}{0.600204in}}{\pgfqpoint{2.363289in}{0.590995in}}%
\pgfpathcurveto{\pgfqpoint{2.372498in}{0.581787in}}{\pgfqpoint{2.384989in}{0.576613in}}{\pgfqpoint{2.398011in}{0.576613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990005in}{0.647811in}}%
\pgfpathlineto{\pgfqpoint{2.088215in}{0.746020in}}%
\pgfpathmoveto{\pgfqpoint{1.990005in}{0.746020in}}%
\pgfpathlineto{\pgfqpoint{2.088215in}{0.647811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833098in}{1.384944in}}%
\pgfpathlineto{\pgfqpoint{0.931307in}{1.483153in}}%
\pgfpathmoveto{\pgfqpoint{0.833098in}{1.483153in}}%
\pgfpathlineto{\pgfqpoint{0.931307in}{1.384944in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081465in}{0.786655in}}%
\pgfpathlineto{\pgfqpoint{3.179674in}{0.884864in}}%
\pgfpathmoveto{\pgfqpoint{3.081465in}{0.884864in}}%
\pgfpathlineto{\pgfqpoint{3.179674in}{0.786655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839604in}{0.565158in}}%
\pgfpathlineto{\pgfqpoint{1.937813in}{0.663367in}}%
\pgfpathmoveto{\pgfqpoint{1.839604in}{0.663367in}}%
\pgfpathlineto{\pgfqpoint{1.937813in}{0.565158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853356in}{1.098334in}}%
\pgfpathlineto{\pgfqpoint{0.951565in}{1.196544in}}%
\pgfpathmoveto{\pgfqpoint{0.853356in}{1.196544in}}%
\pgfpathlineto{\pgfqpoint{0.951565in}{1.098334in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878929in}{0.297042in}}%
\pgfpathlineto{\pgfqpoint{1.977139in}{0.395251in}}%
\pgfpathmoveto{\pgfqpoint{1.878929in}{0.395251in}}%
\pgfpathlineto{\pgfqpoint{1.977139in}{0.297042in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154848in}{0.576613in}}%
\pgfpathlineto{\pgfqpoint{3.253057in}{0.674822in}}%
\pgfpathmoveto{\pgfqpoint{3.154848in}{0.674822in}}%
\pgfpathlineto{\pgfqpoint{3.253057in}{0.576613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.085052in}}{\pgfqpoint{0.085052in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathlineto{\pgfqpoint{-0.085052in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.085052in}{-0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825823in}{0.937330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276234in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{0.276234in}{1.575000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276234in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813529in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{0.813529in}{1.575000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813529in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350823in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{1.350823in}{1.575000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350823in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888117in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{1.888117in}{1.575000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888117in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425411in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{2.425411in}{1.575000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425411in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962706in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{2.962706in}{1.575000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962706in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500000in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.575000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500000in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888117in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276234in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.276234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276234in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276234in}{0.564849in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.564849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276234in}{0.564849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276234in}{0.853464in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.853464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276234in}{0.853464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276234in}{1.142078in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.142078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276234in}{1.142078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276234in}{1.430693in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.430693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276234in}{1.430693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.925617in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014932in}{0.852768in}}%
\pgfpathlineto{\pgfqpoint{2.006872in}{0.852768in}}%
\pgfpathlineto{\pgfqpoint{1.998813in}{0.852768in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.852768in}}%
\pgfpathlineto{\pgfqpoint{1.982694in}{0.852768in}}%
\pgfpathlineto{\pgfqpoint{1.974635in}{0.852768in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.852768in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.852768in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.855654in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.858540in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.864312in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.867198in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.870084in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.872971in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.875857in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.878743in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.881629in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.884515in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.887401in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.890287in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.893174in}}%
\pgfpathlineto{\pgfqpoint{1.974635in}{0.893174in}}%
\pgfpathlineto{\pgfqpoint{1.982694in}{0.893174in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.893174in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.890287in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.887401in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.884515in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.881629in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.878743in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.875857in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.872971in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.870084in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.867198in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.864312in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.858540in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.855654in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.852768in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.849881in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.846995in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.844109in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.838337in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.835451in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.832565in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.829678in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.826792in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.823906in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.821020in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.818134in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.815248in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.812362in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.812362in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.809475in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.806589in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.803703in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.800817in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.797931in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.792159in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.789272in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.783500in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.780614in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.777728in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.774842in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.771956in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.769069in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.766183in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.763297in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.760411in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.754639in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.751752in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.748866in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.743094in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.740208in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.737322in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.734436in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.731549in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.728663in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.725777in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.722891in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.720005in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.717119in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.714233in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.711346in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.708460in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.705574in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.702688in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.702688in}}%
\pgfpathlineto{\pgfqpoint{1.998813in}{0.702688in}}%
\pgfpathlineto{\pgfqpoint{2.006872in}{0.702688in}}%
\pgfpathlineto{\pgfqpoint{2.014932in}{0.702688in}}%
\pgfpathlineto{\pgfqpoint{2.022991in}{0.702688in}}%
\pgfpathlineto{\pgfqpoint{2.031050in}{0.702688in}}%
\pgfpathlineto{\pgfqpoint{2.039110in}{0.702688in}}%
\pgfpathlineto{\pgfqpoint{2.039110in}{0.699802in}}%
\pgfpathlineto{\pgfqpoint{2.039110in}{0.696916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745193in}{1.266652in}}%
\pgfpathlineto{\pgfqpoint{0.745193in}{1.263766in}}%
\pgfpathlineto{\pgfqpoint{0.745193in}{1.260879in}}%
\pgfpathlineto{\pgfqpoint{0.745193in}{1.257993in}}%
\pgfpathlineto{\pgfqpoint{0.745193in}{1.255107in}}%
\pgfpathlineto{\pgfqpoint{0.745193in}{1.252221in}}%
\pgfpathlineto{\pgfqpoint{0.745193in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.745193in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.753252in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.761312in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.769371in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.777430in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.793549in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.801609in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.817727in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.825787in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.833846in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.841906in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.849965in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.858025in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.866084in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.874143in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.252221in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.255107in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.257993in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.260879in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.263766in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.266652in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.269538in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.272424in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.275310in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.281083in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.283969in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.286855in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.289741in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.292627in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.295513in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.298399in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.301286in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.304172in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.307058in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.309944in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.312830in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.315716in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.318602in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.321489in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.324375in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.327261in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.330147in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.333033in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.335919in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.338805in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.341692in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.344578in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.347464in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.350350in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.353236in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.356122in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.359008in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.361895in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.364781in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.367667in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.370553in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.373439in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.376325in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.379211in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.382098in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.384984in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.387870in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.390756in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.393642in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.396528in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.399414in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.402301in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.405187in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.410959in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.413845in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.416731in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.419618in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.422504in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.425390in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.428276in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.431162in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.434048in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.436934in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.439821in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.442707in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.445593in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.448479in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.448479in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.445593in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.442707in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.439821in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.436934in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.434048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969381in}{0.916571in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.919458in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.922344in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.925230in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.928116in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.931002in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.933888in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.936774in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.939661in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.942547in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.945433in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.948319in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.951205in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.954091in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.956977in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.959864in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.962750in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.965636in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.968522in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.971408in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.974294in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.977181in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.980067in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.982953in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.985839in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.988725in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{2.977441in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{2.985500in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{2.993559in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.001619in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.009678in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.017738in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.025797in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.033856in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.041916in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.049975in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.058035in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.066094in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.082213in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.090272in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.098332in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.106391in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.114451in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.122510in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.988725in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.985839in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.982953in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.980067in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.977181in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.974294in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.971408in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.968522in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.965636in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.962750in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.959864in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.956977in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.954091in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.951205in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.948319in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.945433in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.942547in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.939661in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.936774in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.933888in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.931002in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.928116in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.925230in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.922344in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.919458in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.916571in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.913685in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.910799in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.907913in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.905027in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.902141in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.899255in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.896368in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.893482in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.890596in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.887710in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.884824in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.881938in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.879052in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.876165in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.873279in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.870393in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.867507in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.864621in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.861735in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.858849in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.855962in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.853076in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.850190in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.847304in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.844418in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.841532in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.838646in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.835759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413203in}{0.729708in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.726822in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.723936in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.718164in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.715277in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.712391in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.709505in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.706619in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.703733in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.700847in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.697961in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.695074in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.692188in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.689302in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.686416in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.683530in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.680644in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.677758in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.674871in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.671985in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.669099in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.666213in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.663327in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.660441in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.657555in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.654668in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.651782in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.648896in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.646010in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.643124in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.640238in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.637352in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.634465in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.631579in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.628693in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.625807in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.622921in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.620035in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.617148in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.421262in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.429322in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.437381in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.445441in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.453500in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.461560in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.469619in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.477678in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.485738in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.493797in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.509916in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.517975in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.526035in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.534094in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.550213in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.558273in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.566332in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.574391in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.582451in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.590510in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.598570in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.606629in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.614688in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.622748in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.630807in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.638867in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.646926in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.654985in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.663045in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.671104in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.679164in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.687223in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.695283in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.703342in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.711401in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.719461in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.727520in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.735580in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.743639in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.751698in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.759758in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.767817in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.775877in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.783936in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.791996in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.800055in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.808114in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.816174in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.824233in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.832293in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.840352in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.848411in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.856471in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.864530in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.872590in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.880649in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.888708in}{0.614262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023352in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{1.015292in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{1.007233in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.999174in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.991114in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.983055in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.974995in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.966936in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.958877in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.950817in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.942758in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.934698in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.926639in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.918579in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.910520in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.910775in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.913661in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.916547in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.919433in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.922320in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.925206in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.928092in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.930978in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.933864in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.936750in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.939636in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.942523in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.945409in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.948295in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.951181in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.954067in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.956953in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.959839in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.962726in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.965612in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.968498in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.971384in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.974270in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.977156in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.980042in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.982929in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.985815in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.988701in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.991587in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.994473in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.997359in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.000246in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.003132in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.006018in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.008904in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.011790in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.014676in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.017562in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.020449in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.023335in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.026221in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.029107in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.031993in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.034879in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.037765in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.040652in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.043538in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.046424in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.049310in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.052196in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.055082in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.057968in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.060855in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.063741in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.066627in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.069513in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.072399in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.075285in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.078171in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.078171in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.081058in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.083944in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.086830in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.089716in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.092602in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.095488in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.098374in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.101261in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.104147in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.107033in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.109919in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.112805in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.115691in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.118577in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.121464in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.124350in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.127236in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.130122in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.133008in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.135894in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.138780in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.141667in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.144553in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.147439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122093in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.130152in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.138211in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.146271in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.154330in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.162390in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.170449in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.178509in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.186568in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.194627in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.202687in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.210746in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.218806in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.226865in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.234924in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.242984in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.251043in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.259103in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.267162in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.275222in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.283281in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.291340in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.299400in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.307459in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.315519in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.323578in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.331637in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.347756in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.355816in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.363875in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.371934in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.379994in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.388053in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.396113in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.404172in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.412232in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.420291in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.428350in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.436410in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.444469in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.452529in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.460588in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.468647in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.476707in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.484766in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.492826in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.508945in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.517004in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.525063in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.533123in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.541182in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.549242in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.557301in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.565360in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.573420in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.581479in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.589539in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.597598in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.605657in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.613717in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.621776in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.629836in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.637895in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.645955in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.654014in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.662073in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.670133in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.678192in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.686252in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.694311in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.702370in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.710430in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.718489in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.726549in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.734608in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.742668in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.750727in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.758786in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.766846in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.774905in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.782965in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.791024in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.799083in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.807143in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.815202in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.831321in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.839381in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.847440in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.855499in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.863559in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.871618in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.879678in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.887737in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.895796in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.903856in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.911915in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.919975in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.928034in}{0.346147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398011in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.406071in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.414130in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.422190in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.430249in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.438308in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.446368in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.454427in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.462487in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.470546in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.478605in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.486665in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.494724in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.502784in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.510843in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.518903in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.526962in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.535021in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.543081in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.551140in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.559200in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.567259in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.575318in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.583378in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.591437in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.599497in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.607556in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.615615in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.623675in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.631734in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.639794in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.647853in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.655913in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.663972in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.672031in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.680091in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.688150in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.696210in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.704269in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.712328in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.720388in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.728447in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.736507in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.744566in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.752626in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.760685in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.768744in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.776804in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.784863in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.792923in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.800982in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.809041in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.817101in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.825160in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.833220in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.841279in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.849338in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.857398in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.865457in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.881576in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.889636in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.897695in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.905754in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.913814in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.921873in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.929933in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.937992in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.946051in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.954111in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.962170in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.970230in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.978289in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.986349in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.994408in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.002467in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.010527in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.018586in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.026646in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.034705in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.042764in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.050824in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.058883in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.066943in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.075002in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.083061in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.091121in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.099180in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.107240in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.115299in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.123359in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.131418in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.139477in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.147537in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.155596in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.163656in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.171715in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.179774in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.187834in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.195893in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.203953in}{0.625717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276234in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{0.276234in}{1.575000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276234in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.276234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917513in}{1.176234in}}%
\pgfpathlineto{\pgfqpoint{3.422222in}{1.176234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.444444in}{1.176234in}}{\pgfqpoint{3.444444in}{1.198457in}}%
\pgfpathlineto{\pgfqpoint{3.444444in}{1.497222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.444444in}{1.519444in}}{\pgfqpoint{3.422222in}{1.519444in}}%
\pgfpathlineto{\pgfqpoint{2.917513in}{1.519444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.895291in}{1.519444in}}{\pgfqpoint{2.895291in}{1.497222in}}%
\pgfpathlineto{\pgfqpoint{2.895291in}{1.198457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.895291in}{1.176234in}}{\pgfqpoint{2.917513in}{1.176234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050847in}{1.426389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250847in,y=1.397222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050847in}{1.271451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250847in,y=1.242284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont V}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

